Call Scheduling to Reduce Response Time of a FaaS System

In an overloaded FaaS cluster, individual worker nodes strain under lengthening queues of requests. Although the cluster might be eventually horizontally-scaled, adding a new node takes dozens of seconds. As serving applications are tuned for tail serving latencies, and these greatly increase under heavier loads, the current workaround is resource over-provisioning. In fact, even though a service can withstand a steady load of, e.g., 70% CPU utilization, the autoscaler is triggered at, e.g., 30-40% (thus the service uses twice as many nodes as it would be needed). We propose an alternative: a worker-level method handling heavy load without increasing the number of nodes. FaaS executions are not interactive, compared to, e.g., text editors: end-users do not benefit from the CPU allocated to processes often, yet for short periods. Inspired by scheduling methods for High Performance Computing, we take a radical step of replacing the classic OS preemption by (1) queuing requests based on their historical characteristics; (2) once a request is being processed, setting its CPU limit to exactly one core (with no CPU oversubscription). We extend OpenWhisk and measure the efficiency of the proposed solutions using the SeBS benchmark. In a loaded system, our method decreases the average response time by a factor of 4. The improvement is even higher for shorter requests, as the average stretch is decreased by a factor of 18. This leads us to show that we can provide better response-time statistics with 3 machines compared to a 4-machine baseline.

==> (inline-0) <==
\begin{tabularx}{\textwidth}{ccl|rrrrr|rrrrr|>{\centering\arraybackslash}X}
        \toprule
        & & & \multicolumn{5}{c|}{$R(i)$ (seconds)} & \multicolumn{5}{c|}{$S(i)$} & \\
        \cmidrule(lr){4-8} \cmidrule(lr){9-13}
        CPUs & Int. & Strategy & Average & 50\%-ile & 75\%-ile & 95\%-ile & 99\%-ile & Average & 50\%-ile & 75\%-ile & 95\%-ile & 99\%-ile & $\max c(i)$\\
        \midrule
        5 & 30 & baseline & 3.79 & 0.49 & 4.11 & 18.90 & 32.14 & 18.40 & 3.83 & 5.58 & 154.34 & 265.63 & 73.53 \\
        5 & 30 & EECT & 6.43 & 3.88 & 8.00 & 25.04 & 29.57 & 99.15 & 13.62 & 126.00 & 468.43 & 787.05 & 85.57 \\
        5 & 30 & FC & 5.54 & 2.20 & 6.48 & 23.66 & 36.83 & 59.38 & 8.69 & 69.29 & 271.55 & 531.36 & 86.23 \\
        5 & 30 & FIFO & 10.79 & 10.97 & 16.34 & 22.48 & 27.57 & 267.49 & 37.72 & 317.00 & 1 310.82 & 1 541.55 & 87.56 \\
        5 & 30 & RECT & 6.74 & 3.76 & 9.27 & 25.42 & 30.84 & 110.13 & 12.27 & 134.08 & 529.12 & 918.88 & 85.89 \\
        5 & 30 & SEPT & 5.58 & 2.25 & 6.67 & 20.77 & 55.62 & 66.97 & 8.39 & 72.25 & 347.43 & 639.71 & 86.52 \\
        5 & 40 & baseline & 7.84 & 0.78 & 9.69 & 49.43 & 65.22 & 42.40 & 4.50 & 8.14 & 408.51 & 539.01 & 98.65 \\
        5 & 40 & EECT & 12.68 & 8.62 & 20.37 & 42.85 & 49.69 & 240.75 & 31.92 & 227.09 & 1 275.45 & 1 945.04 & 111.33 \\
        5 & 40 & FC & 8.04 & 1.84 & 5.86 & 48.20 & 55.67 & 60.00 & 10.16 & 59.01 & 350.50 & 450.04 & 113.19 \\
        5 & 40 & FIFO & 21.73 & 22.12 & 31.99 & 41.98 & 47.63 & 592.82 & 109.31 & 724.58 & 2 681.23 & 3 349.45 & 108.66 \\
        5 & 40 & RECT & 12.90 & 7.71 & 20.28 & 41.73 & 50.01 & 249.60 & 33.74 & 245.81 & 1 397.61 & 2 124.98 & 107.61 \\
        5 & 40 & SEPT & 8.01 & 1.95 & 7.62 & 47.39 & 83.08 & 70.75 & 11.26 & 60.86 & 419.97 & 686.62 & 112.69 \\
        5 & 60 & baseline & 31.54 & 23.97 & 48.77 & 100.60 & 115.51 & 638.02 & 50.13 & 808.49 & 3 407.77 & 5 427.71 & 155.92 \\
        5 & 60 & EECT & 30.11 & 25.76 & 50.37 & 81.06 & 98.03 & 710.32 & 81.45 & 537.82 & 4 042.52 & 5 264.21 & 159.58 \\
        5 & 60 & FC & 14.24 & 1.47 & 5.85 & 90.18 & 106.32 & 87.99 & 10.38 & 51.32 & 708.78 & 878.66 & 165.98 \\
        5 & 60 & FIFO & 46.78 & 46.39 & 70.99 & 89.01 & 94.76 & 1 351.39 & 270.23 & 1 995.76 & 6 329.47 & 7 398.66 & 158.81 \\
        5 & 60 & RECT & 32.78 & 29.94 & 52.70 & 81.52 & 97.73 & 800.29 & 109.32 & 683.41 & 4 288.55 & 5 765.82 & 162.50 \\
        5 & 60 & SEPT & 13.94 & 1.46 & 5.37 & 103.82 & 118.37 & 90.72 & 10.88 & 48.38 & 842.50 & 950.26 & 173.84 \\
        5 & 90 & baseline & 76.56 & 67.91 & 129.62 & 166.84 & 174.65 & 2 056.74 & 264.63 & 1 467.63 & 11 287.38 & 13 996.07 & 244.70 \\
        5 & 90 & EECT & 58.73 & 51.93 & 98.46 & 144.19 & 173.34 & 1 477.99 & 185.33 & 1 215.75 & 8 108.90 & 10 631.71 & 240.29 \\
        5 & 90 & FC & 22.93 & 1.22 & 5.82 & 150.14 & 183.61 & 118.44 & 11.29 & 34.28 & 1 080.55 & 1 509.65 & 246.51 \\
        5 & 90 & FIFO & 85.57 & 83.47 & 130.60 & 163.63 & 171.31 & 2 520.90 & 502.49 & 3 806.13 & 11 825.97 & 13 756.75 & 237.99 \\
        5 & 90 & RECT & 60.41 & 54.69 & 99.59 & 145.50 & 174.24 & 1 542.98 & 188.08 & 1 332.23 & 8 074.16 & 11 028.24 & 240.56 \\
        5 & 90 & SEPT & 23.44 & 1.22 & 5.70 & 166.37 & 197.88 & 128.88 & 10.22 & 33.87 & 1 330.25 & 1 566.60 & 257.22 \\
        5 & 120 & baseline & 120.51 & 121.39 & 190.35 & 253.43 & 270.09 & 3 399.50 & 569.46 & 3 306.47 & 17 378.89 & 21 147.64 & 345.26 \\
        5 & 120 & EECT & 86.76 & 79.90 & 147.58 & 203.09 & 247.98 & 2 215.09 & 300.10 & 1 866.90 & 12 601.30 & 15 369.48 & 315.79 \\
        5 & 120 & FC & 32.50 & 1.16 & 12.80 & 209.93 & 259.32 & 157.91 & 13.98 & 37.88 & 1 458.02 & 2 143.15 & 325.65 \\
        5 & 120 & FIFO & 124.95 & 124.89 & 186.62 & 239.51 & 248.62 & 3 692.52 & 745.51 & 5 431.01 & 16 785.35 & 20 117.78 & 317.34 \\
        5 & 120 & RECT & 90.74 & 84.65 & 150.90 & 206.02 & 248.73 & 2 359.35 & 336.33 & 1 964.14 & 12 938.17 & 15 860.48 & 318.62 \\
        5 & 120 & SEPT & 33.54 & 1.09 & 5.15 & 236.60 & 272.83 & 196.43 & 10.39 & 33.81 & 1 925.74 & 2 240.87 & 349.09 \\
        10 & 30 & baseline & 14.78 & 2.82 & 20.37 & 71.04 & 84.41 & 261.61 & 4.67 & 70.72 & 1 748.52 & 3 489.75 & 128.65 \\
        10 & 30 & EECT & 13.22 & 4.55 & 11.17 & 79.27 & 93.93 & 166.66 & 20.42 & 217.15 & 758.47 & 1 214.22 & 153.17 \\
        10 & 30 & FC & 10.67 & 1.62 & 6.29 & 81.10 & 91.89 & 83.59 & 8.94 & 41.50 & 675.23 & 765.44 & 150.75 \\
        10 & 30 & FIFO & 36.42 & 37.97 & 55.78 & 69.94 & 86.56 & 1 000.59 & 199.93 & 1 329.36 & 4 808.30 & 5 597.60 & 150.51 \\
        10 & 30 & RECT & 12.15 & 3.37 & 10.66 & 74.57 & 90.25 & 144.19 & 15.44 & 142.29 & 721.77 & 1 131.43 & 149.43 \\
        10 & 30 & SEPT & 12.52 & 1.73 & 8.55 & 84.58 & 131.41 & 104.11 & 10.35 & 51.25 & 775.51 & 1 094.98 & 174.91 \\
        10 & 40 & baseline & 64.43 & 61.00 & 108.77 & 154.20 & 181.03 & 1 837.13 & 187.27 & 1 256.42 & 9 654.33 & 13 009.36 & 251.03 \\
        10 & 40 & EECT & 21.36 & 7.03 & 29.23 & 108.73 & 133.87 & 312.56 & 33.89 & 291.86 & 1 519.33 & 3 060.02 & 199.08 \\
        10 & 40 & FC & 14.52 & 1.24 & 5.08 & 111.98 & 132.91 & 95.18 & 8.10 & 34.80 & 925.46 & 1 098.44 & 194.24 \\
        10 & 40 & FIFO & 58.29 & 59.30 & 86.89 & 112.32 & 125.61 & 1 647.40 & 332.79 & 2 547.73 & 7 315.05 & 9 201.63 & 194.84 \\
        10 & 40 & RECT & 20.37 & 5.70 & 27.18 & 99.79 & 127.44 & 297.64 & 28.59 & 250.36 & 1 533.76 & 3 272.40 & 190.04 \\
        10 & 40 & SEPT & 17.01 & 1.53 & 7.41 & 112.04 & 180.39 & 130.87 & 9.86 & 40.38 & 1 057.70 & 1 490.83 & 216.74 \\
        \bottomrule
    \end{tabularx}
\begin{tabularx}{\textwidth}{ccl|rrrrr|rrrrr|>{\centering\arraybackslash}X}
        \toprule
        & & & \multicolumn{5}{c|}{$R(i)$ (seconds)} & \multicolumn{5}{c|}{$S(i)$} & \\
        \cmidrule(lr){4-8} \cmidrule(lr){9-13}
        CPUs & Int. & Strategy & Average & 50\%-ile & 75\%-ile & 95\%-ile & 99\%-ile & Average & 50\%-ile & 75\%-ile & 95\%-ile & 99\%-ile & $\max c(i)$\\
        \midrule
        10 & 60 & baseline & 123.36 & 116.07 & 201.95 & 274.14 & 295.28 & 3 608.83 & 525.59 & 3 726.60 & 18 574.87 & 23 400.20 & 369.25 \\
        10 & 60 & EECT & 40.93 & 14.05 & 72.20 & 163.55 & 217.66 & 766.19 & 77.38 & 678.88 & 4 715.84 & 7 214.09 & 283.88 \\
        10 & 60 & FC & 22.65 & 1.07 & 5.43 & 168.50 & 213.96 & 134.24 & 9.24 & 25.96 & 1 392.55 & 1 768.29 & 280.89 \\
        10 & 60 & FIFO & 101.76 & 102.51 & 151.86 & 194.93 & 206.76 & 2 959.46 & 577.59 & 4 257.30 & 13 685.87 & 16 167.66 & 277.47 \\
        10 & 60 & RECT & 40.42 & 13.38 & 69.02 & 155.80 & 211.23 & 763.78 & 69.68 & 646.15 & 4 847.44 & 7 608.36 & 274.04 \\
        10 & 60 & SEPT & 25.14 & 1.07 & 4.55 & 179.04 & 269.92 & 164.52 & 8.50 & 28.35 & 1 479.64 & 2 230.73 & 314.87 \\
        10 & 90 & baseline & 163.41 & 160.93 & 250.53 & 332.04 & 365.07 & 4 748.15 & 961.85 & 6 406.58 & 22 114.90 & 27 845.51 & 442.46 \\
        10 & 90 & EECT & 68.52 & 31.49 & 114.37 & 247.83 & 339.17 & 1 360.79 & 141.64 & 1 207.37 & 8 406.57 & 12 712.96 & 415.94 \\
        10 & 90 & FC & 34.90 & 0.92 & 14.38 & 253.47 & 334.52 & 195.96 & 10.68 & 30.09 & 2 094.78 & 2 764.64 & 411.55 \\
        10 & 90 & FIFO & 166.79 & 166.11 & 247.05 & 319.84 & 332.49 & 4 890.04 & 992.74 & 7 376.54 & 22 106.83 & 26 662.10 & 410.28 \\
        10 & 90 & RECT & 72.55 & 35.91 & 119.24 & 246.27 & 334.55 & 1 510.78 & 195.02 & 1 521.69 & 8 994.73 & 13 132.16 & 411.09 \\
        10 & 90 & SEPT & 39.65 & 0.88 & 3.95 & 293.21 & 421.20 & 246.66 & 8.16 & 22.89 & 2 423.20 & 3 480.97 & 467.82 \\
        10 & 120 & baseline & 340.28 & 334.90 & 530.57 & 679.62 & 727.89 & 10 098.53 & 1 804.64 & 13 854.20 & 48 297.37 & 57 333.43 & 816.32 \\
        10 & 120 & EECT & 102.92 & 56.33 & 166.78 & 340.72 & 463.55 & 2 194.44 & 299.42 & 2 092.02 & 12 580.26 & 19 005.66 & 554.27 \\
        10 & 120 & FC & 49.48 & 0.88 & 24.30 & 343.05 & 456.92 & 262.87 & 11.82 & 31.33 & 2 835.14 & 3 776.17 & 544.74 \\
        10 & 120 & FIFO & 233.94 & 233.63 & 349.59 & 442.46 & 463.08 & 6 893.03 & 1 389.36 & 10 578.50 & 31 292.60 & 37 077.79 & 540.65 \\
        10 & 120 & RECT & 104.77 & 54.50 & 173.36 & 346.35 & 461.93 & 2 233.62 & 307.82 & 2 140.18 & 13 138.65 & 19 135.50 & 549.79 \\
        10 & 120 & SEPT & 54.96 & 0.89 & 10.38 & 394.66 & 550.91 & 331.32 & 9.83 & 27.17 & 3 261.67 & 4 553.00 & 619.56 \\
        20 & 30 & baseline & 157.13 & 154.36 & 243.54 & 327.49 & 348.70 & 4 656.11 & 641.34 & 6 303.98 & 22 514.74 & 27 782.70 & 421.43 \\
        20 & 30 & EECT & 27.08 & 7.37 & 21.26 & 187.72 & 242.39 & 327.66 & 26.93 & 279.46 & 1 690.43 & 2 011.48 & 313.95 \\
        20 & 30 & FC & 22.88 & 1.24 & 8.25 & 174.38 & 239.57 & 153.59 & 8.63 & 27.34 & 1 441.12 & 1 979.91 & 310.59 \\
        20 & 30 & FIFO & 85.78 & 85.75 & 132.47 & 170.81 & 205.32 & 2 406.78 & 438.65 & 3 162.71 & 11 262.04 & 13 773.80 & 293.68 \\
        20 & 30 & RECT & 27.18 & 6.18 & 22.19 & 188.00 & 246.34 & 317.96 & 23.08 & 224.90 & 1 775.01 & 2 117.75 & 319.11 \\
        20 & 30 & SEPT & 24.93 & 1.21 & 6.44 & 211.93 & 259.23 & 166.36 & 8.72 & 27.17 & 1 751.45 & 2 142.38 & 325.67 \\
        20 & 40 & baseline & 244.43 & 242.17 & 378.90 & 488.51 & 521.93 & 7 261.72 & 1 284.46 & 10 073.01 & 34 049.36 & 41 412.81 & 611.27 \\
        20 & 40 & EECT & 40.61 & 15.61 & 38.50 & 251.18 & 336.74 & 566.71 & 40.89 & 566.10 & 2 750.80 & 3 513.21 & 413.02 \\
        20 & 40 & FC & 29.91 & 1.05 & 7.30 & 232.46 & 311.38 & 191.42 & 9.16 & 23.18 & 1 921.20 & 2 573.40 & 403.58 \\
        20 & 40 & FIFO & 123.64 & 127.04 & 187.83 & 241.29 & 275.38 & 3 538.65 & 665.99 & 5 187.23 & 16 485.89 & 19 757.86 & 363.43 \\
        20 & 40 & RECT & 39.68 & 15.72 & 36.06 & 245.46 & 334.45 & 555.86 & 45.04 & 578.93 & 2 676.05 & 3 333.43 & 402.88 \\
        20 & 40 & SEPT & 33.92 & 1.21 & 7.71 & 266.25 & 354.82 & 220.89 & 10.09 & 25.17 & 2 200.37 & 2 932.40 & 433.72 \\
        20 & 60 & baseline & 369.33 & 370.80 & 569.78 & 728.69 & 767.49 & 10 964.39 & 2 006.96 & 15 980.22 & 50 951.22 & 61 242.02 & 862.45 \\
        20 & 60 & EECT & 71.46 & 35.24 & 80.24 & 382.11 & 526.46 & 1 157.30 & 78.11 & 1 517.02 & 5 787.22 & 8 410.93 & 600.83 \\
        20 & 60 & FC & 42.92 & 0.82 & 13.13 & 331.28 & 475.63 & 265.52 & 9.17 & 22.77 & 2 737.82 & 3 930.84 & 549.97 \\
        20 & 60 & FIFO & 206.81 & 206.47 & 309.32 & 393.60 & 423.32 & 6 008.17 & 1 197.68 & 8 971.34 & 27 339.34 & 32 528.01 & 528.11 \\
        20 & 60 & RECT & 72.19 & 39.89 & 78.36 & 370.32 & 505.96 & 1 230.51 & 105.51 & 2 234.52 & 5 612.26 & 8 085.86 & 600.42 \\
        20 & 60 & SEPT & 50.62 & 0.98 & 6.91 & 398.61 & 542.25 & 321.73 & 9.07 & 21.47 & 3 294.30 & 4 481.40 & 617.94 \\
        20 & 90 & baseline & 595.82 & 594.62 & 906.13 & 1 160.06 & 1 211.78 & 17 752.87 & 3 442.67 & 26 082.44 & 82 288.62 & 98 341.47 & 1 308.52 \\
        20 & 90 & EECT & 125.19 & 83.01 & 151.72 & 557.89 & 771.26 & 2 383.54 & 293.77 & 3 953.67 & 11 197.89 & 15 261.91 & 884.80 \\
        20 & 90 & FC & 65.40 & 0.69 & 24.31 & 492.77 & 706.85 & 389.71 & 9.75 & 25.91 & 4 072.50 & 5 841.72 & 831.43 \\
        20 & 90 & FIFO & 326.33 & 322.70 & 494.80 & 624.92 & 656.79 & 9 591.56 & 1 892.46 & 14 134.58 & 43 530.74 & 52 262.33 & 766.41 \\
        20 & 90 & RECT & 121.63 & 78.58 & 145.62 & 559.83 & 772.80 & 2 260.83 & 253.93 & 3 700.77 & 10 789.50 & 14 010.43 & 890.43 \\
        20 & 90 & SEPT & 80.59 & 0.87 & 24.60 & 606.82 & 817.78 & 490.77 & 9.52 & 28.76 & 5 015.07 & 6 758.48 & 937.90 \\
        20 & 120 & baseline & 833.48 & 830.32 & 1 261.60 & 1 598.61 & 1 671.75 & 24 885.55 & 5 016.84 & 37 258.27 & 115 087.46 & 135 296.68 & 1 815.17 \\
        20 & 120 & EECT & 176.54 & 125.10 & 222.15 & 749.37 & 1 034.12 & 3 566.74 & 450.96 & 5 775.50 & 17 056.21 & 21 580.43 & 1 161.07 \\
        20 & 120 & FC & 91.91 & 0.67 & 38.77 & 666.66 & 957.16 & 526.71 & 10.68 & 34.14 & 5 509.61 & 7 910.41 & 1 090.75 \\
        20 & 120 & FIFO & 441.81 & 441.75 & 666.65 & 840.46 & 880.22 & 13 051.82 & 2 662.33 & 19 491.19 & 59 629.86 & 70 501.14 & 1 000.99 \\
        20 & 120 & RECT & 169.21 & 108.62 & 211.17 & 741.05 & 1 035.93 & 3 302.91 & 465.54 & 5 307.39 & 16 082.35 & 20 641.13 & 1 174.23 \\
        20 & 120 & SEPT & 111.86 & 0.92 & 58.64 & 815.36 & 1 125.18 & 662.51 & 10.16 & 37.42 & 6 738.52 & 9 299.00 & 1 259.98 \\
        \bottomrule
    \end{tabularx}
\begin{tabularx}{\textwidth}{cclc|rrrrr|rrrrr|>{\centering\arraybackslash}X}
        \toprule
        & & & & \multicolumn{5}{c|}{$R(i)$ (seconds)} & \multicolumn{5}{c|}{$S(i)$} & \\
        \cmidrule(lr){5-9} \cmidrule(lr){10-14}
        CPUs & Int. & Strategy & Exp. & Average & 50\%-ile & 75\%-ile & 95\%-ile & 99\%-ile & Average & 50\%-ile & 75\%-ile & 95\%-ile & 99\%-ile & $\max c(i)$\\
        \midrule
        5 & 30 & baseline & 1 & 3.30 & 0.49 & 3.68 & 14.54 & 22.28 & 15.26 & 3.58 & 5.17 & 117.16 & 184.15 & 73.01 \\
        5 & 30 & baseline & 2 & 4.55 & 0.53 & 5.19 & 26.79 & 32.80 & 23.70 & 3.89 & 5.67 & 221.43 & 271.09 & 72.25 \\
        5 & 30 & baseline & 3 & 3.46 & 0.28 & 4.37 & 15.23 & 29.69 & 14.68 & 3.67 & 5.58 & 95.35 & 245.36 & 73.53 \\
        5 & 30 & baseline & 4 & 4.98 & 0.72 & 5.63 & 29.10 & 39.11 & 26.51 & 4.50 & 6.42 & 240.49 & 323.22 & 71.46 \\
        5 & 30 & baseline & 5 & 2.65 & 0.48 & 1.92 & 11.66 & 18.78 & 11.86 & 3.37 & 5.00 & 93.74 & 155.19 & 69.40 \\
        5 & 30 & EECT & 1 & 5.52 & 3.05 & 7.26 & 21.49 & 26.81 & 81.19 & 10.51 & 81.68 & 437.25 & 612.20 & 84.58 \\
        5 & 30 & EECT & 2 & 6.44 & 3.88 & 7.18 & 25.17 & 29.80 & 96.42 & 12.82 & 147.75 & 419.17 & 598.42 & 84.46 \\
        5 & 30 & EECT & 3 & 5.01 & 2.36 & 6.30 & 22.92 & 27.46 & 54.82 & 7.32 & 60.32 & 252.78 & 442.93 & 85.57 \\
        5 & 30 & EECT & 4 & 9.04 & 6.57 & 11.98 & 27.95 & 33.93 & 175.04 & 27.17 & 242.18 & 789.27 & 1 072.23 & 84.22 \\
        5 & 30 & EECT & 5 & 6.14 & 3.45 & 7.32 & 24.90 & 26.37 & 88.28 & 18.50 & 143.67 & 384.37 & 566.12 & 81.32 \\
        5 & 30 & FC & 1 & 5.99 & 3.27 & 7.24 & 26.67 & 31.42 & 74.82 & 10.62 & 93.97 & 350.03 & 568.94 & 86.23 \\
        5 & 30 & FC & 2 & 5.54 & 2.22 & 5.83 & 25.06 & 40.62 & 49.32 & 8.16 & 58.83 & 220.56 & 377.54 & 81.48 \\
        5 & 30 & FC & 3 & 4.39 & 1.45 & 5.11 & 20.86 & 31.34 & 38.77 & 5.25 & 25.92 & 166.61 & 453.51 & 84.88 \\
        5 & 30 & FC & 4 & 6.72 & 2.78 & 7.32 & 25.16 & 58.78 & 78.85 & 10.27 & 105.58 & 374.65 & 589.11 & 82.10 \\
        5 & 30 & FC & 5 & 5.05 & 2.12 & 6.20 & 19.22 & 31.49 & 55.13 & 11.88 & 66.17 & 251.21 & 414.25 & 79.18 \\
        5 & 30 & FIFO & 1 & 9.88 & 7.52 & 14.69 & 23.49 & 28.97 & 258.22 & 39.09 & 337.21 & 1 520.92 & 1 782.56 & 87.56 \\
        5 & 30 & FIFO & 2 & 13.40 & 15.78 & 17.41 & 25.08 & 27.71 & 332.51 & 66.37 & 571.17 & 1 405.42 & 1 497.92 & 85.36 \\
        5 & 30 & FIFO & 3 & 7.73 & 5.32 & 11.81 & 20.26 & 26.91 & 151.31 & 17.19 & 110.08 & 888.63 & 1 402.43 & 84.74 \\
        5 & 30 & FIFO & 4 & 13.92 & 14.48 & 17.64 & 24.01 & 27.81 & 367.17 & 82.56 & 764.25 & 1 393.73 & 1 471.11 & 82.26 \\
        5 & 30 & FIFO & 5 & 9.03 & 9.66 & 12.71 & 19.47 & 21.51 & 228.24 & 66.64 & 273.25 & 1 031.50 & 1 123.32 & 78.98 \\
        5 & 30 & RECT & 1 & 5.35 & 2.46 & 5.43 & 22.22 & 29.95 & 74.70 & 9.19 & 76.08 & 386.91 & 619.43 & 82.52 \\
        5 & 30 & RECT & 2 & 7.45 & 4.18 & 10.52 & 27.68 & 32.96 & 123.53 & 13.55 & 191.17 & 553.33 & 896.99 & 82.18 \\
        5 & 30 & RECT & 3 & 5.19 & 2.24 & 7.66 & 21.59 & 28.06 & 61.54 & 7.25 & 53.92 & 293.20 & 498.89 & 84.51 \\
        5 & 30 & RECT & 4 & 9.73 & 7.57 & 11.55 & 27.86 & 34.11 & 192.56 & 35.33 & 260.38 & 858.98 & 1 509.35 & 85.89 \\
        5 & 30 & RECT & 5 & 5.99 & 3.36 & 7.04 & 22.26 & 30.14 & 98.34 & 15.54 & 151.83 & 422.05 & 598.69 & 81.64 \\
        5 & 30 & SEPT & 1 & 5.74 & 3.77 & 7.56 & 20.51 & 36.63 & 77.76 & 9.98 & 78.06 & 389.23 & 602.74 & 85.82 \\
        5 & 30 & SEPT & 2 & 5.41 & 1.93 & 4.40 & 19.13 & 59.89 & 53.44 & 7.11 & 59.00 & 193.84 & 494.99 & 81.67 \\
        5 & 30 & SEPT & 3 & 4.63 & 1.43 & 4.97 & 20.24 & 44.90 & 37.04 & 5.66 & 42.09 & 172.55 & 307.33 & 86.52 \\
        5 & 30 & SEPT & 4 & 7.19 & 3.04 & 8.81 & 25.45 & 62.62 & 105.60 & 9.58 & 89.58 & 586.32 & 777.33 & 83.07 \\
        5 & 30 & SEPT & 5 & 4.93 & 2.14 & 6.52 & 19.40 & 29.33 & 61.01 & 11.05 & 84.23 & 243.12 & 483.89 & 76.70 \\
        5 & 40 & baseline & 1 & 7.80 & 0.57 & 9.03 & 46.50 & 59.01 & 40.82 & 4.58 & 7.88 & 384.33 & 487.72 & 96.27 \\
        5 & 40 & baseline & 2 & 8.63 & 0.87 & 9.69 & 57.18 & 69.87 & 50.43 & 4.58 & 8.51 & 472.56 & 577.43 & 98.65 \\
        5 & 40 & baseline & 3 & 6.99 & 0.58 & 10.42 & 42.44 & 53.51 & 33.16 & 4.42 & 7.95 & 350.76 & 442.21 & 92.70 \\
        5 & 40 & baseline & 4 & 8.75 & 0.97 & 10.78 & 60.50 & 68.61 & 49.36 & 4.58 & 9.23 & 499.96 & 567.05 & 96.28 \\
        5 & 40 & baseline & 5 & 7.03 & 0.68 & 7.30 & 44.73 & 56.98 & 38.25 & 4.30 & 6.48 & 369.68 & 470.91 & 93.13 \\
        5 & 40 & EECT & 1 & 11.12 & 4.04 & 20.95 & 41.85 & 47.48 & 186.46 & 29.07 & 174.01 & 958.08 & 1 891.00 & 108.31 \\
        5 & 40 & EECT & 2 & 13.84 & 13.22 & 17.27 & 41.80 & 50.22 & 283.65 & 31.88 & 313.61 & 1 220.57 & 2 139.80 & 108.60 \\
        5 & 40 & EECT & 3 & 11.20 & 4.92 & 19.39 & 40.57 & 49.11 & 189.64 & 21.55 & 115.61 & 1 040.92 & 2 105.86 & 105.13 \\
        5 & 40 & EECT & 4 & 15.20 & 12.30 & 22.70 & 44.69 & 50.34 & 317.54 & 45.05 & 370.17 & 1 751.16 & 1 870.42 & 111.33 \\
        5 & 40 & EECT & 5 & 12.05 & 8.37 & 18.97 & 39.85 & 46.74 & 226.47 & 38.56 & 301.37 & 998.53 & 1 780.07 & 102.53 \\
        5 & 40 & FC & 1 & 8.16 & 1.76 & 6.93 & 49.48 & 55.20 & 57.39 & 11.34 & 51.53 & 347.56 & 430.36 & 112.71 \\
        5 & 40 & FC & 2 & 8.24 & 2.06 & 6.39 & 46.99 & 55.28 & 66.34 & 11.25 & 54.93 & 410.24 & 508.88 & 106.92 \\
        5 & 40 & FC & 3 & 7.29 & 1.85 & 5.70 & 42.38 & 51.95 & 58.17 & 10.09 & 65.85 & 336.78 & 421.78 & 106.17 \\
        5 & 40 & FC & 4 & 8.67 & 1.90 & 4.36 & 51.42 & 63.08 & 56.31 & 9.44 & 58.79 & 283.92 & 376.36 & 113.19 \\
        5 & 40 & FC & 5 & 7.87 & 1.62 & 5.17 & 46.18 & 54.31 & 61.80 & 9.17 & 66.69 & 397.11 & 448.87 & 106.91 \\
        5 & 40 & FIFO & 1 & 20.61 & 18.33 & 33.02 & 41.12 & 47.46 & 571.36 & 98.88 & 614.63 & 2 682.09 & 3 294.82 & 107.84 \\
        5 & 40 & FIFO & 2 & 23.98 & 24.71 & 34.45 & 42.02 & 48.13 & 652.74 & 124.47 & 1 154.17 & 3 020.96 & 3 383.28 & 108.66 \\
        5 & 40 & FIFO & 3 & 19.26 & 18.27 & 31.77 & 41.82 & 47.83 & 486.83 & 59.93 & 402.71 & 2 628.82 & 3 336.94 & 104.78 \\
        5 & 40 & FIFO & 4 & 23.51 & 27.08 & 30.24 & 40.97 & 44.24 & 657.58 & 147.81 & 1 263.83 & 2 737.29 & 2 837.47 & 107.52 \\
        5 & 40 & FIFO & 5 & 21.30 & 21.57 & 30.46 & 43.70 & 46.22 & 595.58 & 152.08 & 919.29 & 2 565.85 & 3 496.52 & 103.23 \\
        5 & 40 & RECT & 1 & 11.56 & 5.84 & 18.20 & 42.13 & 48.10 & 201.16 & 29.55 & 192.44 & 1 166.05 & 2 195.42 & 106.32 \\
        5 & 40 & RECT & 2 & 13.46 & 12.18 & 18.54 & 41.78 & 51.61 & 273.65 & 32.29 & 301.19 & 1 392.31 & 1 609.32 & 105.65 \\
        5 & 40 & RECT & 3 & 11.20 & 4.41 & 17.69 & 40.00 & 50.89 & 183.52 & 23.46 & 151.93 & 1 215.11 & 2 110.65 & 107.61 \\
        5 & 40 & RECT & 4 & 15.58 & 12.22 & 24.28 & 41.13 & 49.28 & 345.12 & 49.28 & 373.67 & 1 897.76 & 2 071.86 & 106.58 \\
        5 & 40 & RECT & 5 & 12.67 & 6.92 & 19.16 & 42.64 & 49.43 & 244.55 & 44.18 & 281.69 & 1 287.70 & 1 883.83 & 105.70 \\
        5 & 40 & SEPT & 1 & 8.25 & 2.17 & 8.38 & 50.25 & 82.98 & 73.32 & 12.42 & 66.63 & 415.88 & 686.01 & 110.20 \\
        5 & 40 & SEPT & 2 & 7.95 & 2.07 & 7.98 & 47.24 & 54.20 & 80.20 & 13.07 & 61.58 & 441.31 & 631.91 & 100.18 \\
        5 & 40 & SEPT & 3 & 6.88 & 1.48 & 3.47 & 44.79 & 81.50 & 35.52 & 8.76 & 47.67 & 125.52 & 298.14 & 109.55 \\
        5 & 40 & SEPT & 4 & 8.71 & 2.65 & 8.12 & 51.23 & 87.19 & 93.56 & 11.57 & 63.80 & 636.14 & 720.55 & 101.10 \\
        5 & 40 & SEPT & 5 & 8.26 & 1.95 & 6.94 & 45.52 & 82.93 & 71.14 & 12.00 & 70.83 & 453.08 & 671.32 & 112.69 \\
        \bottomrule
    \end{tabularx}
\begin{tabularx}{\textwidth}{cclc|rrrrr|rrrrr|>{\centering\arraybackslash}X}
        \toprule
        & & & & \multicolumn{5}{c|}{$R(i)$ (seconds)} & \multicolumn{5}{c|}{$S(i)$} & \\
        \cmidrule(lr){5-9} \cmidrule(lr){10-14}
        CPUs & Int. & Strategy & Exp. & Average & 50\%-ile & 75\%-ile & 95\%-ile & 99\%-ile & Average & 50\%-ile & 75\%-ile & 95\%-ile & 99\%-ile & $\max c(i)$\\
        \midrule
        5 & 60 & baseline & 1 & 31.20 & 23.71 & 47.61 & 106.80 & 120.87 & 624.99 & 57.34 & 879.40 & 3 250.81 & 4 738.57 & 153.55 \\
        5 & 60 & baseline & 2 & 36.30 & 27.36 & 61.35 & 92.05 & 104.85 & 799.34 & 80.29 & 757.72 & 4 244.61 & 6 698.95 & 155.92 \\
        5 & 60 & baseline & 3 & 32.03 & 22.79 & 58.94 & 95.95 & 107.67 & 675.55 & 36.96 & 748.97 & 4 210.98 & 5 620.12 & 149.34 \\
        5 & 60 & baseline & 4 & 30.35 & 23.72 & 43.21 & 101.28 & 117.45 & 539.68 & 52.16 & 828.17 & 2 655.30 & 4 233.61 & 155.03 \\
        5 & 60 & baseline & 5 & 27.80 & 21.79 & 41.67 & 103.88 & 115.26 & 550.55 & 25.73 & 730.64 & 3 436.30 & 4 422.73 & 150.53 \\
        5 & 60 & EECT & 1 & 31.15 & 26.23 & 56.89 & 81.39 & 100.56 & 761.64 & 74.11 & 558.20 & 4 636.00 & 5 628.54 & 159.58 \\
        5 & 60 & EECT & 2 & 28.95 & 26.17 & 47.40 & 78.46 & 99.32 & 665.16 & 73.51 & 612.15 & 3 736.08 & 4 817.45 & 158.34 \\
        5 & 60 & EECT & 3 & 30.68 & 22.57 & 59.45 & 78.92 & 93.93 & 713.19 & 74.85 & 477.42 & 5 152.68 & 5 636.49 & 153.19 \\
        5 & 60 & EECT & 4 & 30.76 & 30.79 & 47.13 & 83.03 & 97.99 & 695.03 & 103.27 & 700.22 & 3 364.03 & 4 443.95 & 158.91 \\
        5 & 60 & EECT & 5 & 29.03 & 24.00 & 50.40 & 78.52 & 95.79 & 716.60 & 98.35 & 466.81 & 4 229.53 & 5 013.55 & 159.02 \\
        5 & 60 & FC & 1 & 14.06 & 1.39 & 5.22 & 89.24 & 108.70 & 84.87 & 10.04 & 55.79 & 675.37 & 898.31 & 162.98 \\
        5 & 60 & FC & 2 & 13.73 & 1.63 & 5.36 & 86.62 & 104.09 & 78.53 & 11.40 & 52.02 & 603.20 & 860.27 & 160.99 \\
        5 & 60 & FC & 3 & 14.69 & 1.44 & 5.85 & 94.38 & 107.54 & 84.60 & 11.40 & 42.61 & 696.73 & 888.77 & 165.98 \\
        5 & 60 & FC & 4 & 14.37 & 1.32 & 4.62 & 92.55 & 104.89 & 88.56 & 9.44 & 50.02 & 764.91 & 866.87 & 165.07 \\
        5 & 60 & FC & 5 & 14.33 & 1.77 & 9.24 & 85.33 & 105.42 & 103.38 & 10.59 & 50.25 & 722.38 & 871.27 & 161.20 \\
        5 & 60 & FIFO & 1 & 48.15 & 47.96 & 75.22 & 90.13 & 98.03 & 1 419.38 & 241.10 & 1 714.17 & 6 492.85 & 7 501.84 & 158.81 \\
        5 & 60 & FIFO & 2 & 46.43 & 46.09 & 60.88 & 89.21 & 95.33 & 1 327.29 & 270.23 & 2 244.90 & 5 977.22 & 7 436.12 & 155.23 \\
        5 & 60 & FIFO & 3 & 46.07 & 47.34 & 73.53 & 88.51 & 93.88 & 1 295.45 & 171.31 & 830.60 & 6 607.41 & 7 336.66 & 154.26 \\
        5 & 60 & FIFO & 4 & 45.79 & 44.98 & 63.83 & 83.76 & 91.84 & 1 299.73 & 295.52 & 2 406.56 & 5 235.28 & 6 068.32 & 151.84 \\
        5 & 60 & FIFO & 5 & 47.46 & 45.95 & 71.35 & 88.95 & 96.22 & 1 415.09 & 311.68 & 2 146.22 & 6 668.07 & 7 385.93 & 158.29 \\
        5 & 60 & RECT & 1 & 32.78 & 25.60 & 55.77 & 81.52 & 98.82 & 827.94 & 90.55 & 612.34 & 4 654.30 & 5 767.40 & 158.94 \\
        5 & 60 & RECT & 2 & 30.31 & 29.31 & 48.63 & 78.49 & 97.81 & 715.38 & 81.10 & 642.34 & 3 711.23 & 4 351.76 & 158.43 \\
        5 & 60 & RECT & 3 & 34.15 & 29.06 & 62.46 & 80.62 & 95.57 & 815.22 & 96.50 & 613.53 & 5 607.63 & 5 891.11 & 153.56 \\
        5 & 60 & RECT & 4 & 36.14 & 36.94 & 52.12 & 84.62 & 102.68 & 879.57 & 217.53 & 852.93 & 3 927.06 & 5 081.35 & 162.50 \\
        5 & 60 & RECT & 5 & 30.53 & 26.84 & 52.28 & 78.63 & 94.51 & 763.34 & 101.70 & 648.43 & 4 557.86 & 5 203.86 & 157.07 \\
        5 & 60 & SEPT & 1 & 14.01 & 1.54 & 5.35 & 102.84 & 110.34 & 100.68 & 9.83 & 53.38 & 849.94 & 911.88 & 162.39 \\
        5 & 60 & SEPT & 2 & 14.43 & 1.72 & 7.18 & 105.81 & 111.06 & 115.08 & 11.97 & 52.88 & 874.43 & 917.88 & 165.10 \\
        5 & 60 & SEPT & 3 & 12.41 & 1.45 & 4.09 & 96.60 & 101.10 & 45.54 & 11.29 & 40.98 & 166.04 & 581.42 & 157.28 \\
        5 & 60 & SEPT & 4 & 15.55 & 1.43 & 5.54 & 110.81 & 115.52 & 109.57 & 9.57 & 49.48 & 915.77 & 954.68 & 173.84 \\
        5 & 60 & SEPT & 5 & 13.29 & 1.25 & 4.66 & 100.46 & 151.07 & 82.70 & 9.26 & 47.05 & 579.72 & 1 052.08 & 165.81 \\
        5 & 90 & baseline & 1 & 75.87 & 66.51 & 131.45 & 159.93 & 174.42 & 2 020.39 & 216.83 & 1 446.13 & 11 187.12 & 12 408.55 & 232.22 \\
        5 & 90 & baseline & 2 & 79.85 & 77.91 & 135.26 & 170.60 & 174.53 & 2 147.74 & 298.20 & 1 492.58 & 11 283.70 & 14 391.96 & 236.74 \\
        5 & 90 & baseline & 3 & 73.72 & 68.88 & 123.16 & 163.26 & 168.68 & 1 942.74 & 219.87 & 1 370.59 & 10 573.02 & 13 494.85 & 228.96 \\
        5 & 90 & baseline & 4 & 75.56 & 60.40 & 130.83 & 166.89 & 174.80 & 1 949.42 & 282.05 & 1 524.25 & 10 876.20 & 13 700.36 & 237.23 \\
        5 & 90 & baseline & 5 & 77.82 & 77.84 & 127.10 & 170.96 & 177.40 & 2 223.39 & 287.63 & 1 462.14 & 12 060.97 & 14 244.94 & 244.70 \\
        5 & 90 & EECT & 1 & 60.41 & 52.51 & 104.10 & 147.09 & 174.30 & 1 523.99 & 165.67 & 1 189.05 & 8 637.84 & 10 410.63 & 240.29 \\
        5 & 90 & EECT & 2 & 56.74 & 49.51 & 97.45 & 142.69 & 169.07 & 1 408.22 & 179.15 & 1 391.08 & 6 527.50 & 11 411.90 & 229.63 \\
        5 & 90 & EECT & 3 & 60.97 & 58.53 & 100.54 & 140.52 & 173.79 & 1 541.18 & 181.53 & 1 107.62 & 8 077.53 & 10 585.75 & 235.67 \\
        5 & 90 & EECT & 4 & 58.01 & 51.03 & 91.74 & 142.86 & 177.35 & 1 425.04 & 247.41 & 1 265.59 & 7 481.47 & 10 634.76 & 237.48 \\
        5 & 90 & EECT & 5 & 57.53 & 54.19 & 95.64 & 140.85 & 172.48 & 1 491.51 & 183.74 & 1 111.81 & 8 417.67 & 9 671.76 & 234.68 \\
        5 & 90 & FC & 1 & 22.77 & 1.22 & 6.40 & 150.20 & 181.08 & 106.06 & 10.92 & 31.83 & 975.86 & 1 363.81 & 244.90 \\
        5 & 90 & FC & 2 & 23.67 & 1.40 & 6.33 & 151.17 & 186.78 & 128.54 & 11.32 & 39.05 & 1 155.02 & 1 543.68 & 243.92 \\
        5 & 90 & FC & 3 & 21.99 & 1.18 & 4.51 & 147.18 & 181.15 & 110.73 & 11.58 & 33.57 & 995.24 & 1 497.13 & 239.91 \\
        5 & 90 & FC & 4 & 23.81 & 1.17 & 8.55 & 150.14 & 186.65 & 126.42 & 12.13 & 33.37 & 1 115.91 & 1 542.60 & 246.51 \\
        5 & 90 & FC & 5 & 22.42 & 1.26 & 4.97 & 147.91 & 181.81 & 120.45 & 10.79 & 35.54 & 1 095.25 & 1 502.56 & 240.98 \\
        5 & 90 & FIFO & 1 & 86.16 & 85.67 & 136.34 & 161.38 & 172.31 & 2 558.05 & 495.08 & 4 324.73 & 12 107.56 & 13 174.17 & 237.99 \\
        5 & 90 & FIFO & 2 & 87.87 & 76.70 & 138.25 & 164.17 & 173.62 & 2 561.37 & 502.49 & 3 743.55 & 11 837.64 & 13 884.75 & 233.88 \\
        5 & 90 & FIFO & 3 & 83.50 & 86.55 & 123.89 & 163.96 & 168.26 & 2 428.85 & 452.19 & 2 946.58 & 11 241.85 & 13 752.06 & 228.38 \\
        5 & 90 & FIFO & 4 & 85.14 & 79.88 & 130.81 & 159.30 & 167.97 & 2 495.83 & 515.47 & 4 052.83 & 11 853.42 & 13 246.48 & 229.85 \\
        5 & 90 & FIFO & 5 & 85.18 & 84.20 & 123.84 & 167.78 & 171.34 & 2 560.39 & 513.01 & 3 633.24 & 11 503.82 & 13 980.43 & 237.54 \\
        5 & 90 & RECT & 1 & 62.56 & 56.04 & 103.98 & 149.17 & 175.92 & 1 609.43 & 172.42 & 1 338.40 & 8 659.03 & 10 622.26 & 240.56 \\
        5 & 90 & RECT & 2 & 57.66 & 45.47 & 98.89 & 145.33 & 174.55 & 1 429.97 & 170.10 & 1 348.03 & 6 917.83 & 11 720.16 & 234.58 \\
        5 & 90 & RECT & 3 & 63.40 & 61.12 & 102.20 & 143.46 & 172.20 & 1 642.03 & 183.48 & 1 201.54 & 8 539.22 & 11 698.37 & 234.72 \\
        5 & 90 & RECT & 4 & 60.17 & 54.58 & 92.18 & 144.33 & 176.83 & 1 514.64 & 378.25 & 1 360.23 & 7 496.67 & 11 205.53 & 237.12 \\
        5 & 90 & RECT & 5 & 58.25 & 54.17 & 95.23 & 140.68 & 171.50 & 1 518.82 & 144.06 & 1 252.77 & 8 270.72 & 9 998.22 & 233.89 \\
        5 & 90 & SEPT & 1 & 23.59 & 1.15 & 5.00 & 162.68 & 237.25 & 134.08 & 9.36 & 31.61 & 1 318.88 & 1 443.45 & 253.48 \\
        5 & 90 & SEPT & 2 & 23.83 & 1.23 & 5.52 & 173.35 & 195.40 & 151.37 & 10.25 & 37.71 & 1 432.68 & 1 614.90 & 252.15 \\
        5 & 90 & SEPT & 3 & 21.34 & 1.08 & 3.53 & 152.01 & 228.25 & 65.88 & 10.63 & 29.22 & 414.60 & 941.52 & 241.68 \\
        5 & 90 & SEPT & 4 & 24.76 & 1.41 & 8.77 & 171.45 & 195.22 & 155.62 & 10.62 & 37.29 & 1 416.94 & 1 613.40 & 252.73 \\
        5 & 90 & SEPT & 5 & 23.69 & 1.29 & 8.20 & 164.53 & 243.99 & 137.44 & 11.00 & 35.83 & 1 305.56 & 1 453.52 & 257.22 \\
        \bottomrule
    \end{tabularx}
\begin{tabularx}{\textwidth}{cclc|rrrrr|rrrrr|>{\centering\arraybackslash}X}
        \toprule
        & & & & \multicolumn{5}{c|}{$R(i)$ (seconds)} & \multicolumn{5}{c|}{$S(i)$} & \\
        \cmidrule(lr){5-9} \cmidrule(lr){10-14}
        CPUs & Int. & Strategy & Exp. & Average & 50\%-ile & 75\%-ile & 95\%-ile & 99\%-ile & Average & 50\%-ile & 75\%-ile & 95\%-ile & 99\%-ile & $\max c(i)$\\
        \midrule
        5 & 120 & baseline & 1 & 122.03 & 126.81 & 190.36 & 254.81 & 268.88 & 3 462.26 & 499.79 & 3 663.00 & 17 557.67 & 21 433.94 & 336.22 \\
        5 & 120 & baseline & 2 & 127.56 & 125.78 & 198.50 & 264.33 & 277.78 & 3 646.66 & 720.64 & 3 665.63 & 17 361.50 & 22 230.94 & 345.26 \\
        5 & 120 & baseline & 3 & 117.30 & 121.54 & 189.79 & 251.63 & 266.91 & 3 261.92 & 418.81 & 2 827.27 & 17 187.56 & 20 962.98 & 333.72 \\
        5 & 120 & baseline & 4 & 117.78 & 117.25 & 187.99 & 249.21 & 260.13 & 3 252.62 & 523.47 & 2 872.29 & 17 170.21 & 20 718.30 & 324.33 \\
        5 & 120 & baseline & 5 & 117.87 & 116.66 & 189.00 & 249.18 & 255.61 & 3 374.07 & 549.97 & 3 334.76 & 17 053.94 & 20 837.54 & 324.51 \\
        5 & 120 & EECT & 1 & 87.50 & 87.06 & 151.12 & 203.14 & 248.01 & 2 234.71 & 280.96 & 1 869.49 & 11 953.09 & 15 407.09 & 312.97 \\
        5 & 120 & EECT & 2 & 83.68 & 69.67 & 148.41 & 196.20 & 247.44 & 2 096.15 & 240.42 & 1 873.27 & 12 426.30 & 15 208.16 & 310.53 \\
        5 & 120 & EECT & 3 & 91.97 & 88.00 & 156.40 & 203.53 & 244.95 & 2 386.75 & 341.59 & 1 784.79 & 13 227.67 & 15 632.40 & 315.33 \\
        5 & 120 & EECT & 4 & 86.20 & 77.87 & 144.49 & 208.16 & 251.90 & 2 172.41 & 385.03 & 1 778.79 & 12 477.69 & 14 998.86 & 315.79 \\
        5 & 120 & EECT & 5 & 84.48 & 74.41 & 136.50 & 201.41 & 245.24 & 2 185.41 & 212.46 & 1 955.00 & 12 106.17 & 15 113.36 & 312.78 \\
        5 & 120 & FC & 1 & 32.45 & 1.04 & 16.06 & 209.37 & 261.48 & 155.36 & 13.17 & 34.44 & 1 451.13 & 2 160.99 & 322.01 \\
        5 & 120 & FC & 2 & 32.49 & 1.27 & 13.68 & 209.21 & 259.30 & 167.36 & 13.81 & 39.78 & 1 609.97 & 2 142.94 & 322.23 \\
        5 & 120 & FC & 3 & 32.00 & 1.12 & 11.16 & 208.79 & 256.84 & 157.72 & 14.29 & 36.02 & 1 450.41 & 2 122.65 & 322.52 \\
        5 & 120 & FC & 4 & 34.41 & 1.36 & 25.31 & 214.58 & 263.59 & 164.57 & 15.17 & 45.92 & 1 457.08 & 2 178.44 & 325.65 \\
        5 & 120 & FC & 5 & 31.16 & 1.02 & 10.15 & 206.38 & 252.90 & 144.55 & 14.25 & 33.94 & 1 337.29 & 2 061.67 & 316.79 \\
        5 & 120 & FIFO & 1 & 125.75 & 126.04 & 188.63 & 239.83 & 246.81 & 3 737.13 & 766.65 & 6 015.19 & 17 076.27 & 20 052.84 & 314.81 \\
        5 & 120 & FIFO & 2 & 125.99 & 124.65 & 186.82 & 241.15 & 250.01 & 3 700.00 & 732.06 & 5 364.62 & 17 045.70 & 20 324.18 & 312.32 \\
        5 & 120 & FIFO & 3 & 122.34 & 119.50 & 184.62 & 231.48 & 245.23 & 3 574.03 & 716.85 & 5 257.41 & 16 594.30 & 18 989.55 & 312.86 \\
        5 & 120 & FIFO & 4 & 124.07 & 123.11 & 182.61 & 235.13 & 243.83 & 3 663.43 & 808.79 & 5 261.55 & 16 502.49 & 19 570.72 & 306.42 \\
        5 & 120 & FIFO & 5 & 126.63 & 126.25 & 188.52 & 244.09 & 249.23 & 3 788.00 & 717.79 & 5 324.93 & 17 258.71 & 20 486.59 & 317.34 \\
        5 & 120 & RECT & 1 & 92.39 & 93.03 & 155.64 & 209.30 & 249.68 & 2 415.01 & 395.58 & 2 000.51 & 13 013.67 & 15 929.76 & 314.48 \\
        5 & 120 & RECT & 2 & 87.91 & 77.62 & 152.67 & 198.95 & 247.14 & 2 253.43 & 311.93 & 2 029.41 & 12 779.41 & 14 877.68 & 309.73 \\
        5 & 120 & RECT & 3 & 89.35 & 87.86 & 149.49 & 203.75 & 248.50 & 2 280.63 & 230.72 & 1 772.84 & 12 476.35 & 15 344.49 & 316.82 \\
        5 & 120 & RECT & 4 & 90.99 & 82.89 & 155.23 & 206.12 & 252.11 & 2 342.22 & 492.77 & 1 937.13 & 13 087.52 & 15 446.70 & 318.62 \\
        5 & 120 & RECT & 5 & 93.05 & 85.75 & 149.49 & 206.01 & 244.48 & 2 505.47 & 301.67 & 2 018.41 & 13 012.64 & 16 514.27 & 312.61 \\
        5 & 120 & SEPT & 1 & 34.29 & 1.10 & 5.44 & 233.02 & 323.36 & 182.59 & 10.27 & 35.85 & 1 804.11 & 2 096.87 & 343.64 \\
        5 & 120 & SEPT & 2 & 32.67 & 1.05 & 3.72 & 239.62 & 271.94 & 199.26 & 10.55 & 32.92 & 1 980.36 & 2 247.44 & 335.26 \\
        5 & 120 & SEPT & 3 & 35.34 & 1.22 & 6.81 & 239.29 & 330.34 & 211.75 & 11.44 & 42.48 & 1 977.61 & 2 730.06 & 349.09 \\
        5 & 120 & SEPT & 4 & 33.77 & 1.11 & 6.97 & 236.19 & 272.36 & 198.52 & 10.83 & 31.01 & 1 951.95 & 2 250.91 & 336.71 \\
        5 & 120 & SEPT & 5 & 31.64 & 1.02 & 3.39 & 231.67 & 267.15 & 190.01 & 9.75 & 26.73 & 1 914.65 & 2 207.84 & 329.00 \\
        10 & 30 & baseline & 1 & 19.63 & 10.90 & 29.38 & 77.19 & 84.84 & 412.42 & 8.52 & 371.05 & 2 429.60 & 3 857.33 & 128.65 \\
        10 & 30 & baseline & 2 & 11.01 & 1.05 & 11.33 & 79.70 & 88.27 & 95.92 & 3.77 & 9.62 & 706.52 & 1 118.24 & 123.46 \\
        10 & 30 & baseline & 3 & 14.69 & 2.45 & 23.89 & 55.19 & 68.52 & 288.93 & 4.35 & 47.36 & 2 792.39 & 4 149.69 & 114.85 \\
        10 & 30 & baseline & 4 & 14.21 & 4.31 & 18.93 & 66.09 & 74.20 & 217.09 & 5.26 & 81.19 & 1 320.66 & 2 414.03 & 124.62 \\
        10 & 30 & baseline & 5 & 14.36 & 2.14 & 19.86 & 73.06 & 76.96 & 293.70 & 4.54 & 65.73 & 2 099.33 & 3 406.40 & 122.45 \\
        10 & 30 & EECT & 1 & 13.54 & 3.76 & 13.72 & 83.72 & 99.78 & 160.49 & 18.89 & 174.25 & 811.59 & 1 245.37 & 152.39 \\
        10 & 30 & EECT & 2 & 12.57 & 6.00 & 10.05 & 69.43 & 88.87 & 159.58 & 18.18 & 216.04 & 712.53 & 807.86 & 143.99 \\
        10 & 30 & EECT & 3 & 13.77 & 4.04 & 12.43 & 84.44 & 97.46 & 168.27 & 17.37 & 168.44 & 814.70 & 1 433.16 & 152.25 \\
        10 & 30 & EECT & 4 & 14.23 & 5.90 & 15.60 & 81.63 & 90.82 & 191.03 & 23.05 & 268.93 & 766.06 & 1 373.69 & 153.17 \\
        10 & 30 & EECT & 5 & 11.98 & 4.53 & 9.01 & 70.40 & 86.94 & 153.95 & 22.53 & 249.06 & 693.81 & 765.89 & 140.64 \\
        10 & 30 & FC & 1 & 11.02 & 1.81 & 8.61 & 80.78 & 94.10 & 102.49 & 8.58 & 51.05 & 710.85 & 789.52 & 147.07 \\
        10 & 30 & FC & 2 & 10.51 & 1.57 & 5.28 & 81.34 & 90.09 & 75.98 & 8.06 & 32.54 & 672.25 & 744.54 & 146.29 \\
        10 & 30 & FC & 3 & 10.89 & 1.41 & 6.27 & 86.05 & 95.24 & 77.03 & 8.66 & 34.67 & 711.13 & 787.14 & 150.75 \\
        10 & 30 & FC & 4 & 10.51 & 1.48 & 5.20 & 77.68 & 86.62 & 79.23 & 9.55 & 47.50 & 642.01 & 715.90 & 146.20 \\
        10 & 30 & FC & 5 & 10.41 & 1.64 & 6.20 & 81.01 & 90.65 & 83.20 & 11.14 & 43.02 & 669.52 & 749.17 & 144.08 \\
        10 & 30 & FIFO & 1 & 37.55 & 43.36 & 59.23 & 72.81 & 86.90 & 1 052.13 & 129.41 & 1 164.98 & 4 961.38 & 5 794.35 & 142.62 \\
        10 & 30 & FIFO & 2 & 33.39 & 34.97 & 47.20 & 69.01 & 81.33 & 903.67 & 162.76 & 1 111.26 & 4 399.13 & 5 620.55 & 140.99 \\
        10 & 30 & FIFO & 3 & 37.55 & 39.61 & 59.89 & 68.24 & 87.20 & 1 002.40 & 176.04 & 725.80 & 5 036.01 & 5 283.74 & 146.93 \\
        10 & 30 & FIFO & 4 & 36.96 & 37.56 & 50.91 & 66.79 & 88.56 & 1 001.52 & 259.72 & 1 941.43 & 3 973.40 & 4 604.62 & 150.51 \\
        10 & 30 & FIFO & 5 & 36.66 & 41.64 & 55.07 & 71.85 & 84.76 & 1 043.24 & 237.27 & 1 483.31 & 5 105.73 & 5 695.14 & 144.17 \\
        10 & 30 & RECT & 1 & 12.10 & 3.05 & 11.93 & 75.70 & 93.53 & 137.90 & 13.32 & 118.06 & 755.37 & 1 054.37 & 147.55 \\
        10 & 30 & RECT & 2 & 10.88 & 2.60 & 6.82 & 74.42 & 89.96 & 108.27 & 10.31 & 103.33 & 637.79 & 743.50 & 147.61 \\
        10 & 30 & RECT & 3 & 12.93 & 4.31 & 11.86 & 82.46 & 91.29 & 156.45 & 19.32 & 164.17 & 738.60 & 1 115.63 & 148.33 \\
        10 & 30 & RECT & 4 & 13.38 & 3.91 & 15.06 & 75.68 & 87.27 & 166.94 & 21.29 & 162.41 & 735.67 & 1 325.70 & 149.43 \\
        10 & 30 & RECT & 5 & 11.45 & 3.42 & 9.67 & 64.31 & 84.56 & 151.37 & 16.40 & 170.23 & 714.49 & 1 340.60 & 138.94 \\
        10 & 30 & SEPT & 1 & 15.10 & 2.67 & 12.87 & 97.45 & 138.76 & 151.37 & 16.08 & 73.02 & 1 038.65 & 1 149.87 & 174.91 \\
        10 & 30 & SEPT & 2 & 11.83 & 1.65 & 5.76 & 77.28 & 138.70 & 89.15 & 8.85 & 48.00 & 638.72 & 1 146.32 & 160.97 \\
        10 & 30 & SEPT & 3 & 12.98 & 1.51 & 8.19 & 95.43 & 108.16 & 93.85 & 10.16 & 45.72 & 788.64 & 893.87 & 163.94 \\
        10 & 30 & SEPT & 4 & 11.98 & 1.69 & 8.08 & 68.59 & 130.10 & 99.32 & 9.54 & 46.51 & 653.34 & 1 075.21 & 156.96 \\
        10 & 30 & SEPT & 5 & 10.68 & 1.67 & 4.68 & 67.73 & 120.37 & 86.83 & 8.53 & 39.73 & 559.78 & 994.78 & 153.12 \\
        \bottomrule
    \end{tabularx}
\begin{tabularx}{\textwidth}{cclc|rrrrr|rrrrr|>{\centering\arraybackslash}X}
        \toprule
        & & & & \multicolumn{5}{c|}{$R(i)$ (seconds)} & \multicolumn{5}{c|}{$S(i)$} & \\
        \cmidrule(lr){5-9} \cmidrule(lr){10-14}
        CPUs & Int. & Strategy & Exp. & Average & 50\%-ile & 75\%-ile & 95\%-ile & 99\%-ile & Average & 50\%-ile & 75\%-ile & 95\%-ile & 99\%-ile & $\max c(i)$\\
        \midrule
        10 & 40 & baseline & 1 & 59.88 & 57.94 & 101.90 & 147.43 & 155.88 & 1 676.88 & 180.47 & 1 161.32 & 9 180.49 & 12 268.83 & 219.78 \\
        10 & 40 & baseline & 2 & 71.13 & 71.74 & 120.46 & 162.31 & 163.55 & 2 088.48 & 273.68 & 1 391.91 & 10 665.65 & 13 571.08 & 231.75 \\
        10 & 40 & baseline & 3 & 51.40 & 39.37 & 90.18 & 138.24 & 143.77 & 1 397.22 & 108.02 & 866.32 & 8 384.85 & 10 880.68 & 205.13 \\
        10 & 40 & baseline & 4 & 75.80 & 62.93 & 130.36 & 181.03 & 184.49 & 2 158.32 & 266.77 & 1 848.00 & 12 045.26 & 15 078.37 & 251.03 \\
        10 & 40 & baseline & 5 & 63.95 & 61.67 & 109.26 & 149.12 & 155.58 & 1 864.75 & 186.38 & 1 208.51 & 9 458.74 & 12 262.58 & 215.87 \\
        10 & 40 & EECT & 1 & 21.77 & 5.33 & 29.05 & 114.52 & 137.21 & 294.80 & 33.11 & 268.81 & 1 262.54 & 2 762.69 & 199.08 \\
        10 & 40 & EECT & 2 & 20.56 & 3.07 & 24.60 & 109.06 & 134.18 & 288.25 & 19.12 & 136.00 & 1 893.07 & 3 730.06 & 198.47 \\
        10 & 40 & EECT & 3 & 21.33 & 7.75 & 29.83 & 107.34 & 133.60 & 301.60 & 39.11 & 296.69 & 1 157.87 & 2 984.82 & 193.66 \\
        10 & 40 & EECT & 4 & 21.88 & 6.42 & 32.49 & 107.71 & 133.87 & 353.35 & 33.45 & 329.54 & 2 316.23 & 3 154.38 & 191.38 \\
        10 & 40 & EECT & 5 & 21.25 & 10.28 & 20.60 & 101.90 & 130.25 & 324.80 & 50.54 & 613.64 & 1 091.15 & 2 575.01 & 191.20 \\
        10 & 40 & FC & 1 & 13.96 & 1.10 & 5.06 & 109.39 & 128.76 & 90.65 & 7.68 & 29.70 & 904.03 & 1 064.12 & 189.80 \\
        10 & 40 & FC & 2 & 14.39 & 1.18 & 4.41 & 110.80 & 132.33 & 95.32 & 7.83 & 34.19 & 915.66 & 1 093.62 & 192.29 \\
        10 & 40 & FC & 3 & 14.91 & 1.32 & 6.75 & 113.25 & 133.05 & 97.39 & 8.80 & 33.23 & 935.97 & 1 099.62 & 192.85 \\
        10 & 40 & FC & 4 & 14.99 & 1.18 & 5.24 & 109.64 & 138.51 & 96.88 & 7.84 & 35.31 & 906.11 & 1 144.72 & 194.24 \\
        10 & 40 & FC & 5 & 14.37 & 1.39 & 4.72 & 112.22 & 128.67 & 95.68 & 9.38 & 38.89 & 927.46 & 1 063.38 & 192.47 \\
        10 & 40 & FIFO & 1 & 58.28 & 65.30 & 87.58 & 112.98 & 123.67 & 1 657.66 & 285.33 & 2 504.13 & 7 301.53 & 9 323.69 & 184.23 \\
        10 & 40 & FIFO & 2 & 57.16 & 56.01 & 87.77 & 108.49 & 124.77 & 1 615.43 & 302.99 & 2 400.88 & 7 317.34 & 8 997.76 & 187.31 \\
        10 & 40 & FIFO & 3 & 58.48 & 64.54 & 85.30 & 110.03 & 126.48 & 1 619.65 & 333.01 & 2 406.77 & 7 261.70 & 8 716.87 & 190.93 \\
        10 & 40 & FIFO & 4 & 59.26 & 58.19 & 90.89 & 116.57 & 126.95 & 1 670.17 & 365.48 & 3 020.94 & 8 045.19 & 9 703.37 & 190.62 \\
        10 & 40 & FIFO & 5 & 58.28 & 59.08 & 84.67 & 111.56 & 125.43 & 1 674.09 & 334.30 & 2 331.04 & 7 041.68 & 9 153.26 & 194.84 \\
        10 & 40 & RECT & 1 & 19.41 & 4.61 & 25.66 & 99.79 & 125.89 & 265.70 & 23.01 & 196.85 & 1 220.21 & 3 432.80 & 183.95 \\
        10 & 40 & RECT & 2 & 18.89 & 4.82 & 19.57 & 103.32 & 130.07 & 250.79 & 25.44 & 174.80 & 1 360.35 & 2 698.27 & 189.34 \\
        10 & 40 & RECT & 3 & 22.37 & 7.09 & 32.27 & 99.06 & 127.42 & 351.34 & 38.13 & 371.85 & 1 736.12 & 3 708.27 & 190.04 \\
        10 & 40 & RECT & 4 & 19.68 & 3.73 & 29.24 & 99.85 & 127.44 & 289.48 & 24.61 & 151.24 & 1 862.98 & 3 148.43 & 185.11 \\
        10 & 40 & RECT & 5 & 21.49 & 8.79 & 26.27 & 96.93 & 126.68 & 330.89 & 43.52 & 360.67 & 1 881.34 & 3 204.11 & 188.25 \\
        10 & 40 & SEPT & 1 & 15.98 & 1.28 & 4.63 & 105.49 & 177.01 & 110.22 & 8.96 & 29.65 & 871.83 & 1 462.86 & 211.17 \\
        10 & 40 & SEPT & 2 & 16.31 & 1.35 & 4.01 & 130.45 & 152.14 & 119.93 & 6.91 & 36.10 & 1 078.06 & 1 257.32 & 212.82 \\
        10 & 40 & SEPT & 3 & 17.58 & 1.52 & 6.59 & 104.16 & 186.25 & 116.76 & 10.23 & 36.70 & 860.79 & 1 539.25 & 216.74 \\
        10 & 40 & SEPT & 4 & 16.26 & 1.38 & 4.24 & 105.92 & 180.39 & 112.74 & 9.09 & 34.56 & 875.34 & 1 490.80 & 211.69 \\
        10 & 40 & SEPT & 5 & 18.93 & 2.98 & 14.31 & 107.82 & 183.74 & 194.71 & 14.96 & 77.51 & 1 250.42 & 1 518.55 & 215.78 \\
        10 & 60 & baseline & 1 & 105.77 & 99.94 & 171.47 & 232.49 & 241.10 & 3 058.75 & 409.21 & 3 245.17 & 15 812.91 & 19 475.64 & 303.06 \\
        10 & 60 & baseline & 2 & 116.96 & 107.48 & 190.10 & 247.61 & 260.07 & 3 412.34 & 708.16 & 3 689.27 & 16 520.47 & 21 489.57 & 326.96 \\
        10 & 60 & baseline & 3 & 129.21 & 123.08 & 216.40 & 285.31 & 299.18 & 3 743.35 & 440.22 & 3 439.57 & 19 473.40 & 23 725.33 & 369.25 \\
        10 & 60 & baseline & 4 & 132.43 & 128.46 & 219.49 & 281.11 & 292.80 & 3 870.62 & 490.69 & 4 089.45 & 20 083.75 & 23 461.80 & 355.42 \\
        10 & 60 & baseline & 5 & 132.41 & 124.06 & 208.20 & 287.23 & 295.59 & 3 959.11 & 600.41 & 4 536.39 & 19 794.32 & 24 342.05 & 364.63 \\
        10 & 60 & EECT & 1 & 40.92 & 14.27 & 74.23 & 162.04 & 219.37 & 754.83 & 75.67 & 680.84 & 4 706.86 & 7 377.71 & 280.54 \\
        10 & 60 & EECT & 2 & 40.86 & 9.03 & 72.71 & 165.00 & 218.98 & 752.70 & 63.94 & 566.17 & 5 155.14 & 7 110.11 & 282.91 \\
        10 & 60 & EECT & 3 & 43.44 & 20.58 & 72.23 & 160.36 & 213.68 & 854.75 & 116.03 & 914.52 & 4 798.25 & 7 505.78 & 275.97 \\
        10 & 60 & EECT & 4 & 39.77 & 12.95 & 64.45 & 164.55 & 215.80 & 735.68 & 76.01 & 533.96 & 4 223.80 & 6 304.68 & 283.88 \\
        10 & 60 & EECT & 5 & 39.68 & 12.02 & 74.38 & 163.61 & 216.47 & 732.97 & 59.25 & 657.77 & 4 584.62 & 6 927.98 & 281.68 \\
        10 & 60 & FC & 1 & 22.21 & 1.11 & 4.45 & 166.85 & 216.06 & 133.72 & 8.55 & 24.52 & 1 378.91 & 1 785.65 & 276.64 \\
        10 & 60 & FC & 2 & 23.45 & 1.10 & 6.52 & 172.98 & 217.57 & 136.93 & 10.06 & 25.44 & 1 429.59 & 1 798.13 & 280.89 \\
        10 & 60 & FC & 3 & 22.46 & 1.09 & 5.01 & 166.30 & 213.53 & 133.27 & 9.19 & 25.97 & 1 374.38 & 1 764.72 & 277.24 \\
        10 & 60 & FC & 4 & 22.59 & 0.94 & 4.85 & 161.62 & 211.43 & 131.35 & 8.90 & 25.40 & 1 335.69 & 1 747.38 & 278.44 \\
        10 & 60 & FC & 5 & 22.55 & 1.10 & 6.30 & 168.39 & 219.11 & 135.93 & 9.25 & 28.10 & 1 391.66 & 1 810.85 & 278.08 \\
        10 & 60 & FIFO & 1 & 99.53 & 103.82 & 152.65 & 191.25 & 199.46 & 2 912.28 & 508.68 & 4 621.81 & 13 253.00 & 15 914.76 & 273.49 \\
        10 & 60 & FIFO & 2 & 103.92 & 104.06 & 151.26 & 197.33 & 205.92 & 3 002.66 & 581.99 & 4 512.39 & 13 914.84 & 16 444.37 & 277.47 \\
        10 & 60 & FIFO & 3 & 101.79 & 97.13 & 152.47 & 192.42 & 208.29 & 2 923.89 & 582.08 & 4 423.75 & 13 501.51 & 15 258.67 & 273.32 \\
        10 & 60 & FIFO & 4 & 99.45 & 100.73 & 150.63 & 190.93 & 202.51 & 2 891.85 & 626.73 & 3 861.14 & 13 456.12 & 15 806.99 & 274.11 \\
        10 & 60 & FIFO & 5 & 104.10 & 101.78 & 156.50 & 202.34 & 209.27 & 3 066.61 & 585.59 & 4 365.03 & 14 051.82 & 16 788.89 & 275.43 \\
        10 & 60 & RECT & 1 & 44.32 & 15.86 & 81.37 & 159.29 & 214.36 & 881.54 & 103.20 & 780.38 & 5 735.79 & 8 430.49 & 272.58 \\
        10 & 60 & RECT & 2 & 42.30 & 12.86 & 73.39 & 159.10 & 213.50 & 804.84 & 116.87 & 679.17 & 4 736.96 & 7 538.16 & 273.70 \\
        10 & 60 & RECT & 3 & 37.44 & 13.24 & 58.73 & 154.87 & 208.95 & 655.60 & 55.14 & 556.87 & 3 926.99 & 7 182.07 & 271.82 \\
        10 & 60 & RECT & 4 & 38.07 & 11.45 & 65.77 & 152.92 & 207.48 & 714.51 & 69.23 & 609.75 & 4 575.69 & 5 791.21 & 274.04 \\
        10 & 60 & RECT & 5 & 40.00 & 11.96 & 69.90 & 150.83 & 210.12 & 762.39 & 40.87 & 598.37 & 4 961.95 & 7 753.83 & 273.63 \\
        10 & 60 & SEPT & 1 & 24.32 & 1.06 & 4.07 & 170.45 & 265.94 & 157.79 & 8.36 & 27.00 & 1 408.68 & 2 197.81 & 305.92 \\
        10 & 60 & SEPT & 2 & 26.13 & 1.09 & 7.10 & 202.23 & 252.94 & 172.65 & 9.00 & 29.53 & 1 671.32 & 2 090.45 & 311.69 \\
        10 & 60 & SEPT & 3 & 25.47 & 1.06 & 3.92 & 176.40 & 281.76 & 165.22 & 8.20 & 30.35 & 1 457.83 & 2 328.58 & 314.87 \\
        10 & 60 & SEPT & 4 & 25.50 & 1.09 & 4.41 & 171.30 & 264.67 & 165.25 & 8.85 & 26.75 & 1 415.67 & 2 187.32 & 313.18 \\
        10 & 60 & SEPT & 5 & 24.29 & 1.07 & 4.44 & 164.84 & 270.52 & 161.70 & 8.04 & 28.00 & 1 362.31 & 2 235.74 & 301.34 \\
        \bottomrule
    \end{tabularx}
\end{table*}

\begin{table*}[h]
    \setcounter{table}{3}
    \caption{Numeric results for our experiments performed on-premises for each of the experiments. (Continued)}
    \setlength{\tabcolsep}{3.3pt}
    \begin{tabularx}{\textwidth}{cclc|rrrrr|rrrrr|>{\centering\arraybackslash}X}
        \toprule
        & & & & \multicolumn{5}{c|}{$R(i)$ (seconds)} & \multicolumn{5}{c|}{$S(i)$} & \\
        \cmidrule(lr){5-9} \cmidrule(lr){10-14}
        CPUs & Int. & Strategy & Exp. & Average & 50\%-ile & 75\%-ile & 95\%-ile & 99\%-ile & Average & 50\%-ile & 75\%-ile & 95\%-ile & 99\%-ile & $\max c(i)$\\
        \midrule
        10 & 90 & baseline & 1 & 155.48 & 154.60 & 241.52 & 302.53 & 330.13 & 4 460.32 & 979.73 & 6 089.49 & 20 976.80 & 25 013.86 & 389.01 \\
        10 & 90 & baseline & 2 & 157.45 & 159.78 & 239.82 & 299.68 & 327.21 & 4 537.49 & 952.11 & 6 571.50 & 21 181.51 & 24 765.16 & 395.02 \\
        10 & 90 & baseline & 3 & 155.03 & 155.34 & 236.77 & 312.36 & 324.80 & 4 482.98 & 857.62 & 6 280.72 & 21 708.50 & 25 846.05 & 391.85 \\
        10 & 90 & baseline & 4 & 178.74 & 172.02 & 273.39 & 363.44 & 370.88 & 5 300.02 & 1 054.70 & 6 409.69 & 26 440.68 & 30 450.22 & 442.46 \\
        10 & 90 & baseline & 5 & 170.33 & 161.02 & 262.91 & 352.69 & 364.21 & 4 959.93 & 1 031.42 & 6 671.69 & 22 749.39 & 29 040.72 & 431.29 \\
        10 & 90 & EECT & 1 & 70.55 & 28.83 & 131.15 & 244.07 & 338.36 & 1 444.40 & 140.87 & 1 194.19 & 8 789.56 & 13 688.38 & 409.96 \\
        10 & 90 & EECT & 2 & 69.18 & 29.60 & 116.83 & 251.87 & 340.60 & 1 364.95 & 87.34 & 995.12 & 8 689.74 & 13 719.47 & 415.94 \\
        10 & 90 & EECT & 3 & 69.28 & 34.94 & 114.30 & 242.54 & 334.36 & 1 410.97 & 141.46 & 1 281.88 & 8 938.58 & 12 560.67 & 408.66 \\
        10 & 90 & EECT & 4 & 68.35 & 35.47 & 103.97 & 241.75 & 339.26 & 1 380.68 & 251.13 & 1 311.57 & 7 584.32 & 12 596.73 & 411.77 \\
        10 & 90 & EECT & 5 & 65.23 & 23.63 & 108.20 & 249.71 & 339.96 & 1 202.96 & 155.76 & 1 102.97 & 7 256.56 & 11 551.24 & 412.38 \\
        10 & 90 & FC & 1 & 34.77 & 0.99 & 15.75 & 252.80 & 337.54 & 197.46 & 10.75 & 29.58 & 2 089.24 & 2 789.56 & 409.66 \\
        10 & 90 & FC & 2 & 35.56 & 0.86 & 12.47 & 254.96 & 330.46 & 196.83 & 9.94 & 27.68 & 2 107.14 & 2 731.08 & 411.55 \\
        10 & 90 & FC & 3 & 34.65 & 0.88 & 16.07 & 254.43 & 334.65 & 193.89 & 10.08 & 29.34 & 2 102.76 & 2 765.71 & 405.02 \\
        10 & 90 & FC & 4 & 35.40 & 0.92 & 16.60 & 254.45 & 333.74 & 197.50 & 10.80 & 30.97 & 2 102.87 & 2 758.22 & 405.76 \\
        10 & 90 & FC & 5 & 34.11 & 0.93 & 12.33 & 244.28 & 327.98 & 194.11 & 11.74 & 32.25 & 2 018.84 & 2 710.61 & 402.08 \\
        10 & 90 & FIFO & 1 & 168.90 & 169.52 & 262.04 & 321.11 & 327.31 & 4 987.03 & 962.69 & 7 343.35 & 23 655.26 & 26 754.07 & 405.99 \\
        10 & 90 & FIFO & 2 & 165.71 & 165.83 & 243.35 & 309.48 & 333.66 & 4 823.82 & 1 012.53 & 7 661.71 & 21 009.10 & 25 686.50 & 410.28 \\
        10 & 90 & FIFO & 3 & 165.49 & 165.10 & 241.34 & 323.16 & 331.65 & 4 836.24 & 958.57 & 7 775.63 & 21 782.76 & 27 011.52 & 403.04 \\
        10 & 90 & FIFO & 4 & 164.57 & 162.89 & 241.65 & 319.84 & 325.13 & 4 851.81 & 1 061.48 & 6 447.15 & 22 936.00 & 26 659.73 & 405.82 \\
        10 & 90 & FIFO & 5 & 169.28 & 170.06 & 250.14 & 320.57 & 334.14 & 4 951.30 & 1 003.83 & 7 949.40 & 21 501.98 & 26 510.87 & 403.53 \\
        10 & 90 & RECT & 1 & 74.48 & 34.99 & 128.05 & 243.66 & 334.39 & 1 588.44 & 225.28 & 1 438.04 & 9 594.56 & 13 909.55 & 404.05 \\
        10 & 90 & RECT & 2 & 72.29 & 33.45 & 118.05 & 254.58 & 331.03 & 1 468.75 & 185.89 & 1 633.56 & 8 458.86 & 13 194.03 & 411.09 \\
        10 & 90 & RECT & 3 & 74.64 & 39.36 & 117.69 & 243.11 & 333.67 & 1 610.28 & 236.94 & 1 722.23 & 9 432.85 & 13 504.08 & 401.10 \\
        10 & 90 & RECT & 4 & 72.09 & 37.71 & 116.92 & 239.49 & 335.77 & 1 526.51 & 192.21 & 1 490.38 & 8 671.30 & 13 064.67 & 407.59 \\
        10 & 90 & RECT & 5 & 69.23 & 29.58 & 116.10 & 245.13 & 333.39 & 1 359.92 & 180.12 & 1 336.10 & 7 689.13 & 11 751.36 & 406.67 \\
        10 & 90 & SEPT & 1 & 40.13 & 0.89 & 3.61 & 293.56 & 433.27 & 250.32 & 7.72 & 22.63 & 2 426.08 & 3 580.77 & 465.69 \\
        10 & 90 & SEPT & 2 & 38.19 & 0.88 & 3.76 & 299.52 & 376.04 & 243.71 & 7.33 & 22.28 & 2 475.33 & 3 107.76 & 456.31 \\
        10 & 90 & SEPT & 3 & 40.44 & 0.86 & 4.13 & 276.79 & 416.33 & 244.77 & 8.74 & 22.98 & 2 287.55 & 3 440.73 & 461.26 \\
        10 & 90 & SEPT & 4 & 40.96 & 0.84 & 4.86 & 281.84 & 421.26 & 250.84 & 8.85 & 24.07 & 2 329.26 & 3 481.45 & 467.82 \\
        10 & 90 & SEPT & 5 & 38.53 & 0.94 & 4.14 & 289.90 & 428.44 & 243.65 & 8.10 & 22.33 & 2 395.86 & 3 540.79 & 455.80 \\
        10 & 120 & baseline & 1 & 325.14 & 313.98 & 509.68 & 663.02 & 690.10 & 9 694.94 & 1 655.95 & 12 876.33 & 46 789.69 & 55 797.95 & 762.39 \\
        10 & 120 & baseline & 2 & 325.74 & 320.33 & 515.92 & 671.81 & 693.67 & 9 599.93 & 1 724.71 & 13 249.47 & 45 654.11 & 55 409.10 & 766.26 \\
        10 & 120 & baseline & 3 & 347.85 & 346.82 & 542.32 & 691.22 & 726.72 & 10 279.87 & 1 781.06 & 13 724.42 & 49 317.96 & 57 592.68 & 797.32 \\
        10 & 120 & baseline & 4 & 337.99 & 334.56 & 530.43 & 669.11 & 696.33 & 10 043.66 & 1 831.10 & 13 745.69 & 48 559.64 & 55 976.91 & 768.79 \\
        10 & 120 & baseline & 5 & 364.67 & 365.02 & 553.75 & 720.05 & 746.77 & 10 874.21 & 2 092.85 & 15 479.65 & 49 575.41 & 60 970.46 & 816.32 \\
        10 & 120 & EECT & 1 & 107.56 & 60.88 & 180.46 & 353.04 & 469.35 & 2 346.45 & 325.52 & 2 206.20 & 13 216.66 & 20 026.35 & 548.53 \\
        10 & 120 & EECT & 2 & 100.67 & 51.68 & 167.00 & 336.84 & 472.18 & 2 094.48 & 234.64 & 1 946.90 & 12 509.22 & 17 899.53 & 554.27 \\
        10 & 120 & EECT & 3 & 100.66 & 53.90 & 162.03 & 331.42 & 454.99 & 2 120.80 & 304.59 & 2 194.28 & 11 638.02 & 18 540.91 & 538.30 \\
        10 & 120 & EECT & 4 & 102.19 & 61.36 & 160.05 & 347.11 & 460.86 & 2 173.57 & 386.94 & 2 252.90 & 11 619.04 & 17 907.28 & 546.68 \\
        10 & 120 & EECT & 5 & 103.52 & 49.12 & 168.39 & 336.95 & 456.71 & 2 236.89 & 332.63 & 2 050.67 & 13 032.63 & 19 972.72 & 545.16 \\
        10 & 120 & FC & 1 & 49.29 & 0.87 & 20.87 & 345.03 & 463.18 & 262.97 & 11.54 & 29.78 & 2 851.50 & 3 827.93 & 544.47 \\
        10 & 120 & FC & 2 & 49.75 & 0.88 & 22.81 & 344.32 & 458.63 & 264.69 & 11.91 & 32.42 & 2 845.58 & 3 790.34 & 541.55 \\
        10 & 120 & FC & 3 & 49.81 & 0.91 & 27.40 & 340.07 & 453.03 & 262.51 & 13.15 & 31.98 & 2 810.53 & 3 744.08 & 535.87 \\
        10 & 120 & FC & 4 & 48.69 & 0.90 & 21.11 & 335.65 & 454.76 & 258.67 & 11.29 & 32.27 & 2 773.94 & 3 758.34 & 536.15 \\
        10 & 120 & FC & 5 & 49.88 & 0.87 & 26.87 & 344.94 & 462.84 & 265.49 & 10.83 & 31.47 & 2 850.75 & 3 825.12 & 544.74 \\
        10 & 120 & FIFO & 1 & 235.26 & 226.23 & 347.92 & 441.47 & 454.55 & 6 967.57 & 1 332.79 & 10 563.67 & 30 957.23 & 37 072.41 & 531.05 \\
        10 & 120 & FIFO & 2 & 232.88 & 231.69 & 352.56 & 448.93 & 461.64 & 6 821.74 & 1 398.20 & 10 819.24 & 31 122.35 & 37 378.56 & 539.24 \\
        10 & 120 & FIFO & 3 & 232.53 & 234.81 & 349.14 & 438.73 & 464.85 & 6 814.99 & 1 315.85 & 9 932.22 & 31 292.60 & 36 443.04 & 536.49 \\
        10 & 120 & FIFO & 4 & 234.41 & 235.44 & 348.14 & 435.46 & 457.19 & 6 922.30 & 1 460.06 & 10 991.75 & 31 578.33 & 36 280.65 & 540.65 \\
        10 & 120 & FIFO & 5 & 234.64 & 236.49 & 351.67 & 450.44 & 463.61 & 6 938.52 & 1 432.43 & 10 486.97 & 30 120.82 & 38 099.14 & 539.96 \\
        10 & 120 & RECT & 1 & 108.16 & 56.79 & 189.81 & 355.59 & 465.83 & 2 345.80 & 280.14 & 2 135.45 & 13 742.14 & 20 426.47 & 549.79 \\
        10 & 120 & RECT & 2 & 111.31 & 61.51 & 195.94 & 346.53 & 464.59 & 2 442.88 & 387.68 & 2 264.40 & 13 858.18 & 19 621.14 & 547.90 \\
        10 & 120 & RECT & 3 & 98.17 & 50.45 & 158.15 & 334.53 & 458.06 & 2 008.29 & 258.81 & 2 011.13 & 11 427.97 & 17 509.33 & 542.36 \\
        10 & 120 & RECT & 4 & 103.38 & 58.49 & 173.54 & 346.05 & 458.34 & 2 205.12 & 378.24 & 2 122.92 & 12 083.20 & 18 387.63 & 541.46 \\
        10 & 120 & RECT & 5 & 102.82 & 51.02 & 168.08 & 346.62 & 463.75 & 2 166.00 & 291.03 & 2 054.04 & 12 930.12 & 20 127.56 & 547.47 \\
        10 & 120 & SEPT & 1 & 54.19 & 0.81 & 8.91 & 391.85 & 571.97 & 326.66 & 10.20 & 24.25 & 3 238.41 & 4 727.01 & 606.52 \\
        10 & 120 & SEPT & 2 & 54.00 & 0.91 & 5.54 & 411.33 & 526.00 & 331.59 & 8.47 & 21.34 & 3 399.43 & 4 347.11 & 607.71 \\
        10 & 120 & SEPT & 3 & 55.83 & 0.95 & 21.39 & 387.52 & 563.15 & 334.51 & 10.58 & 34.50 & 3 202.62 & 4 654.16 & 617.79 \\
        10 & 120 & SEPT & 4 & 55.02 & 0.92 & 21.95 & 375.03 & 550.64 & 325.72 & 10.80 & 28.16 & 3 099.42 & 4 550.74 & 606.56 \\
        10 & 120 & SEPT & 5 & 55.77 & 0.92 & 7.25 & 412.77 & 584.96 & 338.11 & 9.67 & 25.33 & 3 411.35 & 4 834.35 & 619.56 \\
        \bottomrule
    \end{tabularx}
\end{table*}

\begin{table*}[h]
    \setcounter{table}{3}
    \caption{Numeric results for our experiments performed on-premises for each of the experiments. (Continued)}
    \setlength{\tabcolsep}{3.3pt}
    \begin{tabularx}{\textwidth}{cclc|rrrrr|rrrrr|>{\centering\arraybackslash}X}
        \toprule
        & & & & \multicolumn{5}{c|}{$R(i)$ (seconds)} & \multicolumn{5}{c|}{$S(i)$} & \\
        \cmidrule(lr){5-9} \cmidrule(lr){10-14}
        CPUs & Int. & Strategy & Exp. & Average & 50\%-ile & 75\%-ile & 95\%-ile & 99\%-ile & Average & 50\%-ile & 75\%-ile & 95\%-ile & 99\%-ile & $\max c(i)$\\
        \midrule
        20 & 30 & baseline & 1 & 153.53 & 149.16 & 240.27 & 317.83 & 327.07 & 4 594.96 & 511.28 & 6 670.27 & 22 287.83 & 26 578.84 & 394.92 \\
        20 & 30 & baseline & 2 & 181.52 & 183.58 & 273.00 & 345.14 & 360.10 & 5 364.05 & 1 036.06 & 8 429.92 & 25 081.90 & 28 892.60 & 421.43 \\
        20 & 30 & baseline & 3 & 117.25 & 109.35 & 197.52 & 261.82 & 278.40 & 3 407.55 & 353.51 & 3 191.72 & 17 836.66 & 21 461.51 & 345.78 \\
        20 & 30 & baseline & 4 & 164.33 & 163.66 & 256.31 & 331.12 & 342.63 & 4 836.34 & 849.64 & 6 553.56 & 23 354.22 & 27 814.65 & 405.09 \\
        20 & 30 & baseline & 5 & 169.02 & 167.67 & 259.77 & 340.77 & 348.62 & 5 077.63 & 899.17 & 6 952.13 & 23 676.51 & 28 591.09 & 417.72 \\
        20 & 30 & EECT & 1 & 28.95 & 15.02 & 23.74 & 171.77 & 244.46 & 396.10 & 33.13 & 662.41 & 1 902.10 & 2 025.64 & 306.61 \\
        20 & 30 & EECT & 2 & 26.95 & 6.60 & 21.36 & 192.15 & 245.86 & 310.16 & 31.85 & 328.56 & 1 747.08 & 2 035.88 & 308.88 \\
        20 & 30 & EECT & 3 & 26.72 & 8.42 & 20.11 & 184.84 & 231.91 & 330.64 & 28.04 & 291.17 & 1 657.25 & 1 916.60 & 301.60 \\
        20 & 30 & EECT & 4 & 28.17 & 8.71 & 21.02 & 194.69 & 243.14 & 340.06 & 27.33 & 390.64 & 1 686.29 & 2 009.38 & 313.95 \\
        20 & 30 & EECT & 5 & 24.62 & 3.74 & 17.20 & 186.61 & 238.14 & 261.34 & 17.49 & 124.04 & 1 552.09 & 1 968.12 & 302.41 \\
        20 & 30 & FC & 1 & 22.62 & 1.15 & 5.70 & 176.06 & 240.65 & 149.16 & 8.26 & 24.67 & 1 455.00 & 1 988.84 & 308.90 \\
        20 & 30 & FC & 2 & 23.05 & 1.32 & 11.49 & 170.28 & 239.58 & 152.61 & 8.44 & 28.13 & 1 407.27 & 1 979.99 & 306.20 \\
        20 & 30 & FC & 3 & 23.47 & 1.11 & 7.07 & 176.04 & 240.57 & 149.09 & 8.37 & 25.97 & 1 454.90 & 1 988.17 & 310.59 \\
        20 & 30 & FC & 4 & 21.64 & 1.14 & 5.49 & 163.94 & 233.05 & 144.99 & 7.72 & 22.52 & 1 354.86 & 1 925.99 & 304.16 \\
        20 & 30 & FC & 5 & 23.63 & 1.68 & 11.24 & 174.38 & 237.93 & 172.07 & 11.73 & 37.52 & 1 441.12 & 1 966.40 & 307.66 \\
        20 & 30 & FIFO & 1 & 85.89 & 88.48 & 134.31 & 168.43 & 203.47 & 2 432.95 & 389.18 & 3 777.60 & 11 263.08 & 13 581.74 & 280.73 \\
        20 & 30 & FIFO & 2 & 94.41 & 96.44 & 138.60 & 178.91 & 210.56 & 2 642.86 & 582.83 & 3 443.71 & 11 961.33 & 14 841.12 & 293.68 \\
        20 & 30 & FIFO & 3 & 83.17 & 82.08 & 128.74 & 163.09 & 204.05 & 2 309.66 & 363.65 & 3 302.67 & 11 228.07 & 12 278.78 & 270.31 \\
        20 & 30 & FIFO & 4 & 80.92 & 81.82 & 121.03 & 162.45 & 205.32 & 2 253.86 & 438.75 & 2 550.17 & 10 580.05 & 13 060.26 & 277.14 \\
        20 & 30 & FIFO & 5 & 84.50 & 80.39 & 132.28 & 171.00 & 205.37 & 2 394.58 & 438.53 & 3 412.59 & 11 313.44 & 14 091.80 & 278.36 \\
        20 & 30 & RECT & 1 & 29.11 & 8.51 & 23.03 & 179.42 & 252.83 & 354.18 & 26.27 & 437.38 & 1 784.27 & 2 089.52 & 310.59 \\
        20 & 30 & RECT & 2 & 23.56 & 3.92 & 15.75 & 187.23 & 233.02 & 240.95 & 19.77 & 153.67 & 1 547.35 & 1 925.76 & 298.27 \\
        20 & 30 & RECT & 3 & 29.22 & 8.16 & 26.90 & 176.47 & 241.42 & 395.17 & 27.38 & 263.29 & 2 026.95 & 2 206.94 & 303.29 \\
        20 & 30 & RECT & 4 & 26.79 & 5.26 & 19.28 & 172.83 & 246.32 & 302.78 & 24.05 & 221.10 & 1 671.84 & 2 035.69 & 308.03 \\
        20 & 30 & RECT & 5 & 27.21 & 6.51 & 17.06 & 211.63 & 263.95 & 296.74 & 19.05 & 196.46 & 1 813.19 & 2 187.41 & 319.11 \\
        20 & 30 & SEPT & 1 & 24.79 & 1.32 & 6.13 & 190.85 & 262.78 & 168.17 & 8.78 & 25.78 & 1 577.28 & 2 171.72 & 321.73 \\
        20 & 30 & SEPT & 2 & 25.00 & 1.20 & 7.86 & 211.93 & 259.04 & 166.04 & 8.96 & 27.41 & 1 751.48 & 2 140.85 & 317.52 \\
        20 & 30 & SEPT & 3 & 24.53 & 1.11 & 5.16 & 184.56 & 253.72 & 158.26 & 7.90 & 24.48 & 1 525.26 & 2 096.84 & 319.15 \\
        20 & 30 & SEPT & 4 & 24.08 & 1.15 & 5.17 & 185.83 & 258.89 & 160.33 & 8.35 & 24.58 & 1 535.77 & 2 139.55 & 318.13 \\
        20 & 30 & SEPT & 5 & 26.25 & 1.27 & 12.24 & 216.54 & 264.87 & 179.00 & 9.67 & 36.88 & 1 789.57 & 2 188.97 & 325.67 \\
        20 & 40 & baseline & 1 & 224.56 & 218.17 & 356.91 & 454.22 & 468.07 & 6 680.51 & 1 079.91 & 9 197.58 & 32 082.72 & 37 593.23 & 540.23 \\
        20 & 40 & baseline & 2 & 240.56 & 237.94 & 373.68 & 479.12 & 497.70 & 7 130.92 & 1 310.33 & 9 141.18 & 33 372.23 & 40 823.33 & 566.15 \\
        20 & 40 & baseline & 3 & 227.59 & 229.53 & 362.60 & 463.88 & 480.84 & 6 704.19 & 968.89 & 8 908.83 & 33 183.92 & 39 431.60 & 544.30 \\
        20 & 40 & baseline & 4 & 267.04 & 268.21 & 402.24 & 513.65 & 540.61 & 7 936.72 & 1 532.32 & 10 521.43 & 37 771.94 & 42 828.10 & 611.27 \\
        20 & 40 & baseline & 5 & 262.40 & 263.88 & 405.58 & 509.25 & 525.98 & 7 856.25 & 1 441.10 & 12 617.20 & 36 131.51 & 42 367.09 & 594.50 \\
        20 & 40 & EECT & 1 & 43.52 & 17.64 & 44.72 & 260.30 & 345.49 & 630.90 & 38.28 & 383.22 & 3 078.25 & 3 756.06 & 413.02 \\
        20 & 40 & EECT & 2 & 40.32 & 15.19 & 35.30 & 254.37 & 342.96 & 534.88 & 49.90 & 454.19 & 2 692.22 & 3 117.43 & 401.35 \\
        20 & 40 & EECT & 3 & 41.90 & 22.10 & 39.59 & 244.89 & 333.03 & 642.71 & 76.17 & 1 125.02 & 3 005.49 & 3 292.19 & 396.24 \\
        20 & 40 & EECT & 4 & 40.28 & 13.52 & 38.35 & 252.37 & 342.51 & 556.34 & 35.17 & 566.95 & 2 488.54 & 3 508.18 & 402.08 \\
        20 & 40 & EECT & 5 & 37.06 & 12.22 & 29.75 & 243.19 & 333.39 & 468.71 & 29.59 & 260.69 & 2 386.42 & 2 755.31 & 393.89 \\
        20 & 40 & FC & 1 & 28.98 & 0.92 & 4.78 & 240.19 & 297.94 & 185.15 & 8.06 & 17.88 & 1 985.02 & 2 462.28 & 400.15 \\
        20 & 40 & FC & 2 & 29.41 & 1.11 & 6.95 & 228.10 & 302.55 & 189.06 & 8.86 & 23.72 & 1 885.15 & 2 500.45 & 391.70 \\
        20 & 40 & FC & 3 & 29.96 & 0.92 & 7.44 & 240.28 & 306.05 & 188.78 & 8.82 & 21.36 & 1 985.81 & 2 529.31 & 403.58 \\
        20 & 40 & FC & 4 & 29.47 & 0.92 & 5.63 & 231.75 & 311.17 & 188.06 & 8.78 & 20.82 & 1 915.31 & 2 571.68 & 389.67 \\
        20 & 40 & FC & 5 & 31.73 & 1.42 & 12.20 & 229.99 & 313.16 & 206.06 & 11.36 & 32.98 & 1 900.71 & 2 588.10 & 399.79 \\
        20 & 40 & FIFO & 1 & 125.03 & 126.48 & 187.99 & 237.10 & 284.73 & 3 599.38 & 640.55 & 6 033.60 & 16 644.71 & 19 544.18 & 358.36 \\
        20 & 40 & FIFO & 2 & 125.50 & 133.34 & 189.70 & 252.24 & 270.84 & 3 578.30 & 702.92 & 5 089.56 & 16 292.53 & 20 861.53 & 363.43 \\
        20 & 40 & FIFO & 3 & 122.88 & 128.05 & 190.59 & 240.71 & 276.95 & 3 502.39 & 638.04 & 5 263.53 & 16 936.41 & 20 047.89 & 358.59 \\
        20 & 40 & FIFO & 4 & 123.78 & 123.89 & 183.88 & 242.81 & 266.54 & 3 541.21 & 682.21 & 4 428.71 & 17 856.96 & 19 948.09 & 359.68 \\
        20 & 40 & FIFO & 5 & 121.01 & 121.27 & 186.53 & 234.21 & 267.85 & 3 471.95 & 649.59 & 5 258.37 & 15 972.32 & 18 887.95 & 352.65 \\
        20 & 40 & RECT & 1 & 42.49 & 21.44 & 40.61 & 251.22 & 333.08 & 650.39 & 77.06 & 1 014.06 & 2 834.45 & 3 782.90 & 402.88 \\
        20 & 40 & RECT & 2 & 39.38 & 11.13 & 35.55 & 244.17 & 333.74 & 542.11 & 53.06 & 591.19 & 2 743.45 & 2 910.38 & 393.64 \\
        20 & 40 & RECT & 3 & 40.54 & 14.76 & 41.01 & 244.73 & 334.65 & 565.04 & 45.68 & 376.30 & 2 774.55 & 3 743.49 & 397.73 \\
        20 & 40 & RECT & 4 & 39.72 & 20.03 & 34.14 & 241.42 & 332.27 & 593.45 & 58.02 & 1 161.66 & 2 646.72 & 2 977.26 & 391.02 \\
        20 & 40 & RECT & 5 & 36.27 & 3.36 & 30.36 & 247.41 & 337.84 & 428.31 & 18.83 & 141.43 & 2 437.06 & 2 793.12 & 396.93 \\
        20 & 40 & SEPT & 1 & 32.51 & 1.13 & 5.95 & 260.93 & 348.51 & 212.84 & 9.54 & 21.75 & 2 156.43 & 2 880.28 & 409.04 \\
        20 & 40 & SEPT & 2 & 34.86 & 1.27 & 8.55 & 273.50 & 361.66 & 228.15 & 11.61 & 28.42 & 2 260.35 & 2 988.89 & 422.64 \\
        20 & 40 & SEPT & 3 & 35.89 & 1.15 & 11.72 & 278.50 & 363.09 & 220.48 & 10.33 & 23.82 & 2 301.62 & 3 000.71 & 433.72 \\
        20 & 40 & SEPT & 4 & 33.58 & 1.25 & 8.39 & 262.59 & 353.39 & 220.74 & 11.07 & 25.17 & 2 170.20 & 2 920.55 & 413.32 \\
        20 & 40 & SEPT & 5 & 32.74 & 1.25 & 5.77 & 266.99 & 356.62 & 222.25 & 8.91 & 25.79 & 2 206.53 & 2 947.27 & 410.27 \\
        \bottomrule
    \end{tabularx}
\end{table*}

\begin{table*}[h]
    \setcounter{table}{3}
    \caption{Numeric results for our experiments performed on-premises for each of the experiments. (Continued)}
    \setlength{\tabcolsep}{3.3pt}
    \begin{tabularx}{\textwidth}{cclc|rrrrr|rrrrr|>{\centering\arraybackslash}X}
        \toprule
        & & & & \multicolumn{5}{c|}{$R(i)$ (seconds)} & \multicolumn{5}{c|}{$S(i)$} & \\
        \cmidrule(lr){5-9} \cmidrule(lr){10-14}
        CPUs & Int. & Strategy & Exp. & Average & 50\%-ile & 75\%-ile & 95\%-ile & 99\%-ile & Average & 50\%-ile & 75\%-ile & 95\%-ile & 99\%-ile & $\max c(i)$\\
        \midrule
        20 & 60 & baseline & 1 & 359.16 & 356.25 & 548.21 & 701.22 & 732.80 & 10 713.60 & 1 952.68 & 15 799.82 & 49 687.07 & 59 286.36 & 803.90 \\
        20 & 60 & baseline & 2 & 372.35 & 381.47 & 577.16 & 734.52 & 758.69 & 11 005.84 & 2 129.04 & 17 028.13 & 50 673.56 & 60 859.33 & 831.31 \\
        20 & 60 & baseline & 3 & 348.31 & 347.68 & 546.77 & 696.55 & 731.74 & 10 310.75 & 1 788.12 & 14 142.40 & 48 705.72 & 58 087.92 & 804.17 \\
        20 & 60 & baseline & 4 & 392.49 & 392.74 & 595.12 & 755.12 & 789.06 & 11 662.68 & 2 318.82 & 17 450.02 & 54 921.48 & 63 084.97 & 862.45 \\
        20 & 60 & baseline & 5 & 374.33 & 375.75 & 580.82 & 748.76 & 772.44 & 11 129.08 & 2 047.78 & 15 342.95 & 51 800.26 & 63 131.00 & 843.06 \\
        20 & 60 & EECT & 1 & 60.01 & 6.37 & 61.69 & 376.07 & 525.96 & 771.89 & 24.86 & 329.62 & 4 354.79 & 5 604.77 & 590.55 \\
        20 & 60 & EECT & 2 & 66.75 & 17.76 & 74.10 & 386.21 & 531.73 & 976.61 & 30.04 & 554.61 & 4 881.27 & 7 876.45 & 596.52 \\
        20 & 60 & EECT & 3 & 77.25 & 51.64 & 88.73 & 381.33 & 523.80 & 1 368.90 & 194.54 & 2 472.82 & 6 413.68 & 8 367.53 & 592.81 \\
        20 & 60 & EECT & 4 & 74.00 & 46.90 & 79.87 & 382.63 & 520.12 & 1 260.48 & 79.96 & 2 246.14 & 6 036.58 & 7 419.80 & 595.95 \\
        20 & 60 & EECT & 5 & 79.31 & 51.10 & 94.19 & 388.07 & 530.31 & 1 408.60 & 118.10 & 2 365.24 & 6 540.72 & 9 397.89 & 600.83 \\
        20 & 60 & FC & 1 & 42.53 & 0.76 & 13.13 & 331.84 & 479.02 & 264.07 & 8.80 & 22.45 & 2 742.44 & 3 958.85 & 542.52 \\
        20 & 60 & FC & 2 & 44.08 & 0.95 & 10.71 & 335.04 & 485.59 & 275.45 & 9.00 & 21.69 & 2 768.90 & 4 013.13 & 549.97 \\
        20 & 60 & FC & 3 & 42.36 & 0.86 & 18.99 & 323.94 & 451.89 & 256.53 & 9.86 & 25.85 & 2 677.22 & 3 734.63 & 539.39 \\
        20 & 60 & FC & 4 & 42.87 & 0.71 & 17.86 & 328.49 & 473.38 & 262.52 & 8.66 & 25.35 & 2 714.78 & 3 912.22 & 540.86 \\
        20 & 60 & FC & 5 & 42.74 & 0.87 & 9.84 & 332.31 & 479.70 & 269.03 & 9.42 & 21.94 & 2 746.33 & 3 964.47 & 543.40 \\
        20 & 60 & FIFO & 1 & 210.75 & 207.97 & 310.77 & 392.69 & 421.43 & 6 160.53 & 1 161.96 & 9 075.92 & 27 349.77 & 32 680.93 & 516.26 \\
        20 & 60 & FIFO & 2 & 208.35 & 207.40 & 313.15 & 404.36 & 425.54 & 6 018.19 & 1 269.03 & 9 239.85 & 27 739.88 & 33 575.34 & 528.11 \\
        20 & 60 & FIFO & 3 & 203.47 & 206.70 & 311.39 & 390.08 & 415.97 & 5 881.25 & 1 170.00 & 8 353.49 & 27 323.43 & 32 182.28 & 513.39 \\
        20 & 60 & FIFO & 4 & 202.81 & 200.15 & 305.23 & 382.05 & 419.95 & 5 898.72 & 1 170.69 & 8 721.65 & 27 397.25 & 31 725.07 & 515.99 \\
        20 & 60 & FIFO & 5 & 208.65 & 217.98 & 308.80 & 396.69 & 425.13 & 6 082.18 & 1 232.47 & 8 823.19 & 26 654.75 & 33 366.97 & 517.48 \\
        20 & 60 & RECT & 1 & 68.07 & 35.77 & 72.14 & 360.31 & 499.46 & 1 127.11 & 130.90 & 1 991.91 & 5 388.51 & 6 993.37 & 572.48 \\
        20 & 60 & RECT & 2 & 68.89 & 29.44 & 69.70 & 387.11 & 525.56 & 1 050.33 & 56.62 & 1 086.58 & 5 376.59 & 7 535.95 & 600.42 \\
        20 & 60 & RECT & 3 & 72.82 & 48.84 & 75.05 & 353.49 & 500.70 & 1 314.37 & 118.43 & 2 642.70 & 5 716.51 & 7 540.82 & 574.73 \\
        20 & 60 & RECT & 4 & 75.43 & 48.21 & 81.05 & 376.73 & 518.41 & 1 336.83 & 167.17 & 2 522.29 & 6 136.94 & 8 297.47 & 591.44 \\
        20 & 60 & RECT & 5 & 75.73 & 45.61 & 85.00 & 387.32 & 518.69 & 1 323.94 & 84.81 & 2 274.77 & 6 260.76 & 8 427.84 & 597.53 \\
        20 & 60 & SEPT & 1 & 51.37 & 1.06 & 6.19 & 406.82 & 546.73 & 328.00 & 8.56 & 23.92 & 3 362.14 & 4 518.47 & 617.94 \\
        20 & 60 & SEPT & 2 & 50.77 & 0.98 & 6.17 & 398.87 & 549.93 & 328.18 & 8.75 & 19.84 & 3 296.41 & 4 544.90 & 609.30 \\
        20 & 60 & SEPT & 3 & 49.56 & 0.84 & 5.50 & 393.67 & 541.65 & 313.23 & 8.37 & 20.92 & 3 253.47 & 4 476.44 & 609.13 \\
        20 & 60 & SEPT & 4 & 50.76 & 1.09 & 9.01 & 391.94 & 540.70 & 317.63 & 10.81 & 23.19 & 3 239.17 & 4 468.64 & 613.13 \\
        20 & 60 & SEPT & 5 & 50.64 & 0.95 & 7.32 & 394.11 & 541.54 & 321.62 & 8.94 & 21.96 & 3 257.12 & 4 475.51 & 610.59 \\
        20 & 90 & baseline & 1 & 600.29 & 594.67 & 910.64 & 1 178.06 & 1 214.68 & 17 963.21 & 3 360.14 & 26 720.01 & 83 091.25 & 99 735.98 & 1 288.71 \\
        20 & 90 & baseline & 2 & 597.14 & 601.12 & 908.18 & 1 156.24 & 1 195.20 & 17 776.27 & 3 522.77 & 25 983.39 & 82 123.32 & 98 305.27 & 1 274.47 \\
        20 & 90 & baseline & 3 & 583.87 & 587.14 & 882.95 & 1 137.66 & 1 201.73 & 17 281.40 & 3 278.28 & 25 873.56 & 80 148.08 & 94 955.86 & 1 273.63 \\
        20 & 90 & baseline & 4 & 583.86 & 583.61 & 880.77 & 1 137.96 & 1 182.95 & 17 445.58 & 3 439.10 & 25 711.51 & 80 002.05 & 97 227.14 & 1 257.17 \\
        20 & 90 & baseline & 5 & 613.94 & 613.03 & 935.91 & 1 188.17 & 1 235.70 & 18 297.87 & 3 626.79 & 26 282.10 & 83 499.63 & 100 275.75 & 1 308.52 \\
        20 & 90 & EECT & 1 & 125.56 & 85.59 & 152.31 & 557.93 & 771.88 & 2 386.35 & 291.86 & 3 922.23 & 11 169.56 & 14 872.32 & 884.80 \\
        20 & 90 & EECT & 2 & 107.67 & 40.22 & 129.65 & 588.93 & 778.07 & 1 708.43 & 183.46 & 1 258.53 & 9 457.84 & 11 772.74 & 882.28 \\
        20 & 90 & EECT & 3 & 128.63 & 83.14 & 154.78 & 546.39 & 761.79 & 2 533.66 & 370.51 & 4 420.08 & 11 201.76 & 13 880.91 & 868.88 \\
        20 & 90 & EECT & 4 & 133.45 & 96.12 & 160.94 & 552.48 & 766.79 & 2 699.59 & 578.83 & 4 399.81 & 11 651.01 & 15 981.78 & 879.74 \\
        20 & 90 & EECT & 5 & 130.66 & 89.77 & 161.23 & 564.93 & 777.10 & 2 589.66 & 284.81 & 4 386.51 & 12 927.41 & 15 866.09 & 877.47 \\
        20 & 90 & FC & 1 & 66.81 & 0.68 & 28.29 & 501.81 & 715.31 & 394.47 & 9.25 & 26.28 & 4 147.23 & 5 911.63 & 826.28 \\
        20 & 90 & FC & 2 & 68.44 & 0.86 & 23.33 & 506.44 & 723.31 & 398.89 & 11.36 & 29.31 & 4 185.46 & 5 977.79 & 831.43 \\
        20 & 90 & FC & 3 & 64.52 & 0.70 & 26.27 & 491.85 & 704.45 & 387.85 & 9.67 & 25.85 & 4 064.92 & 5 821.88 & 815.63 \\
        20 & 90 & FC & 4 & 65.74 & 0.63 & 26.31 & 494.57 & 708.83 & 387.46 & 9.68 & 25.09 & 4 087.32 & 5 858.11 & 820.69 \\
        20 & 90 & FC & 5 & 61.47 & 0.63 & 18.48 & 473.08 & 687.74 & 379.88 & 8.99 & 24.11 & 3 909.78 & 5 683.82 & 800.55 \\
        20 & 90 & FIFO & 1 & 329.73 & 326.15 & 499.86 & 627.14 & 645.61 & 9 731.42 & 1 912.66 & 14 737.75 & 43 996.86 & 52 608.06 & 762.21 \\
        20 & 90 & FIFO & 2 & 336.77 & 332.38 & 504.56 & 645.29 & 659.73 & 9 900.43 & 2 041.23 & 14 491.32 & 45 352.70 & 53 938.70 & 766.41 \\
        20 & 90 & FIFO & 3 & 323.61 & 325.26 & 491.81 & 608.10 & 657.40 & 9 450.75 & 1 830.83 & 14 066.60 & 43 418.09 & 50 525.10 & 749.83 \\
        20 & 90 & FIFO & 4 & 320.79 & 318.56 & 485.90 & 621.78 & 637.86 & 9 444.92 & 1 869.70 & 14 004.29 & 43 470.97 & 52 096.16 & 746.22 \\
        20 & 90 & FIFO & 5 & 320.77 & 316.06 & 488.79 & 615.12 & 645.12 & 9 430.27 & 1 778.72 & 13 853.79 & 42 348.21 & 51 546.20 & 748.94 \\
        20 & 90 & RECT & 1 & 125.95 & 91.21 & 152.01 & 540.54 & 754.04 & 2 487.64 & 336.37 & 4 250.42 & 11 771.49 & 13 509.65 & 867.44 \\
        20 & 90 & RECT & 2 & 123.54 & 78.85 & 149.32 & 563.19 & 781.48 & 2 319.58 & 217.33 & 3 831.91 & 11 072.13 & 14 359.81 & 890.43 \\
        20 & 90 & RECT & 3 & 126.88 & 82.40 & 152.75 & 548.04 & 763.46 & 2 445.90 & 410.28 & 4 039.19 & 11 022.27 & 15 014.44 & 876.43 \\
        20 & 90 & RECT & 4 & 115.09 & 65.23 & 139.51 & 551.89 & 766.18 & 2 029.86 & 254.28 & 3 213.30 & 10 235.31 & 12 999.64 & 879.07 \\
        20 & 90 & RECT & 5 & 116.72 & 61.82 & 136.13 & 561.98 & 774.46 & 2 021.16 & 192.50 & 3 211.67 & 10 477.06 & 14 154.31 & 887.71 \\
        20 & 90 & SEPT & 1 & 79.96 & 0.81 & 9.88 & 599.50 & 813.53 & 488.59 & 8.32 & 25.64 & 4 954.54 & 6 723.41 & 924.87 \\
        20 & 90 & SEPT & 2 & 85.92 & 1.26 & 40.63 & 646.60 & 834.14 & 518.55 & 12.33 & 37.84 & 5 343.76 & 6 893.71 & 937.90 \\
        20 & 90 & SEPT & 3 & 78.98 & 0.87 & 26.36 & 586.94 & 801.85 & 480.52 & 9.72 & 28.18 & 4 850.74 & 6 626.82 & 910.26 \\
        20 & 90 & SEPT & 4 & 77.30 & 0.73 & 29.38 & 580.76 & 795.62 & 471.11 & 9.67 & 28.67 & 4 799.70 & 6 575.39 & 908.59 \\
        20 & 90 & SEPT & 5 & 80.79 & 0.69 & 7.80 & 604.03 & 815.80 & 495.09 & 8.08 & 25.33 & 4 991.99 & 6 742.18 & 926.42 \\
        \bottomrule
    \end{tabularx}
\end{table*}

\begin{table*}[h]
    \setcounter{table}{3}
    \caption{Numeric results for our experiments performed on-premises for each of the experiments. (Continued)}
    \setlength{\tabcolsep}{3.3pt}
    \begin{tabularx}{\textwidth}{cclc|rrrrr|rrrrr|>{\centering\arraybackslash}X}
        \toprule
        & & & & \multicolumn{5}{c|}{$R(i)$ (seconds)} & \multicolumn{5}{c|}{$S(i)$} & \\
        \cmidrule(lr){5-9} \cmidrule(lr){10-14}
        CPUs & Int. & Strategy & Exp. & Average & 50\%-ile & 75\%-ile & 95\%-ile & 99\%-ile & Average & 50\%-ile & 75\%-ile & 95\%-ile & 99\%-ile & $\max c(i)$\\
        \midrule
        20 & 120 & baseline & 1 & 861.95 & 855.41 & 1 304.81 & 1 664.29 & 1 734.61 & 25 814.07 & 5 133.92 & 38 745.78 & 118 916.86 & 141 152.01 & 1 815.17 \\
        20 & 120 & baseline & 2 & 830.83 & 830.35 & 1 260.50 & 1 589.97 & 1 648.10 & 24 813.51 & 5 151.70 & 36 334.94 & 115 938.52 & 133 576.22 & 1 717.03 \\
        20 & 120 & baseline & 3 & 832.58 & 836.40 & 1 263.11 & 1 574.69 & 1 651.94 & 24 797.73 & 5 071.07 & 37 247.99 & 115 558.62 & 131 745.55 & 1 733.27 \\
        20 & 120 & baseline & 4 & 824.36 & 820.36 & 1 254.98 & 1 599.85 & 1 660.99 & 24 653.89 & 4 891.06 & 36 888.60 & 112 978.09 & 136 446.87 & 1 734.12 \\
        20 & 120 & baseline & 5 & 817.69 & 813.87 & 1 238.41 & 1 571.08 & 1 636.58 & 24 348.56 & 4 906.58 & 36 925.35 & 109 845.26 & 131 351.80 & 1 715.70 \\
        20 & 120 & EECT & 1 & 177.78 & 126.37 & 222.38 & 728.28 & 1 020.37 & 3 678.36 & 435.71 & 6 002.87 & 17 613.34 & 22 086.78 & 1 146.48 \\
        20 & 120 & EECT & 2 & 156.96 & 87.74 & 193.11 & 755.54 & 1 039.48 & 2 841.69 & 367.34 & 4 618.73 & 14 396.18 & 18 455.73 & 1 159.44 \\
        20 & 120 & EECT & 3 & 196.57 & 152.18 & 250.46 & 749.83 & 1 035.07 & 4 237.58 & 647.92 & 6 490.63 & 20 123.09 & 22 702.58 & 1 161.07 \\
        20 & 120 & EECT & 4 & 173.16 & 123.56 & 217.97 & 750.92 & 1 031.04 & 3 471.67 & 470.45 & 5 396.93 & 16 183.03 & 21 618.57 & 1 156.49 \\
        20 & 120 & EECT & 5 & 178.24 & 129.61 & 220.61 & 747.18 & 1 032.63 & 3 604.39 & 395.25 & 5 898.23 & 17 130.28 & 21 065.78 & 1 159.00 \\
        20 & 120 & FC & 1 & 94.07 & 0.64 & 37.92 & 681.51 & 965.58 & 538.46 & 11.01 & 35.37 & 5 632.31 & 7 980.04 & 1 083.83 \\
        20 & 120 & FC & 2 & 91.45 & 0.76 & 41.59 & 642.07 & 952.71 & 517.80 & 10.33 & 36.73 & 5 306.40 & 7 873.63 & 1 080.99 \\
        20 & 120 & FC & 3 & 91.58 & 0.63 & 37.13 & 665.73 & 951.64 & 526.98 & 10.96 & 31.95 & 5 501.91 & 7 864.83 & 1 071.38 \\
        20 & 120 & FC & 4 & 89.83 & 0.62 & 37.10 & 664.36 & 944.27 & 520.07 & 10.10 & 32.62 & 5 490.59 & 7 803.91 & 1 060.69 \\
        20 & 120 & FC & 5 & 92.64 & 0.76 & 36.13 & 677.05 & 969.62 & 530.26 & 10.64 & 34.31 & 5 595.42 & 8 013.39 & 1 090.75 \\
        20 & 120 & FIFO & 1 & 448.43 & 453.66 & 666.55 & 840.77 & 880.42 & 13 292.27 & 2 727.94 & 20 589.25 & 60 176.70 & 70 851.45 & 997.37 \\
        20 & 120 & FIFO & 2 & 445.21 & 443.75 & 668.31 & 845.84 & 885.39 & 13 162.93 & 2 667.61 & 19 367.35 & 60 516.32 & 70 511.15 & 1 000.99 \\
        20 & 120 & FIFO & 3 & 438.09 & 437.74 & 670.92 & 823.12 & 873.62 & 12 913.96 & 2 668.90 & 19 266.35 & 60 656.29 & 68 514.22 & 991.49 \\
        20 & 120 & FIFO & 4 & 437.86 & 434.93 & 656.48 & 844.95 & 876.58 & 12 948.32 & 2 607.78 & 18 967.73 & 58 194.88 & 71 207.59 & 991.85 \\
        20 & 120 & FIFO & 5 & 439.47 & 438.74 & 665.96 & 843.47 & 873.23 & 12 941.63 & 2 615.30 & 19 209.80 & 58 430.87 & 70 333.27 & 992.60 \\
        20 & 120 & RECT & 1 & 180.35 & 132.08 & 223.56 & 769.92 & 1 057.81 & 3 626.66 & 573.24 & 5 562.30 & 17 647.75 & 22 305.94 & 1 174.23 \\
        20 & 120 & RECT & 2 & 155.15 & 80.01 & 187.40 & 761.15 & 1 048.07 & 2 739.80 & 389.40 & 4 400.49 & 13 761.57 & 18 299.69 & 1 164.31 \\
        20 & 120 & RECT & 3 & 167.88 & 113.28 & 216.03 & 703.12 & 990.29 & 3 390.14 & 463.82 & 5 533.24 & 16 435.16 & 19 831.63 & 1 123.93 \\
        20 & 120 & RECT & 4 & 182.49 & 125.42 & 234.84 & 753.17 & 1 043.68 & 3 765.21 & 510.25 & 5 940.68 & 17 741.56 & 22 656.15 & 1 168.46 \\
        20 & 120 & RECT & 5 & 160.16 & 98.40 & 199.54 & 741.03 & 1 025.82 & 2 992.72 & 379.71 & 4 897.59 & 14 146.22 & 18 259.03 & 1 150.67 \\
        20 & 120 & SEPT & 1 & 112.64 & 0.83 & 52.07 & 841.95 & 1 124.79 & 668.07 & 9.17 & 32.33 & 6 958.24 & 9 295.77 & 1 242.42 \\
        20 & 120 & SEPT & 2 & 109.76 & 0.93 & 65.68 & 815.02 & 1 093.90 & 655.94 & 11.08 & 35.16 & 6 735.73 & 9 040.53 & 1 214.47 \\
        20 & 120 & SEPT & 3 & 117.98 & 1.06 & 79.27 & 854.70 & 1 143.45 & 682.75 & 11.38 & 43.77 & 7 063.61 & 9 449.99 & 1 259.98 \\
        20 & 120 & SEPT & 4 & 104.97 & 0.67 & 55.32 & 806.42 & 1 087.27 & 630.41 & 8.32 & 31.96 & 6 664.64 & 8 985.67 & 1 203.29 \\
        20 & 120 & SEPT & 5 & 113.97 & 1.07 & 63.21 & 851.26 & 1 136.06 & 675.37 & 10.93 & 41.69 & 7 035.19 & 9 388.90 & 1 241.66 \\
        \bottomrule
    \end{tabularx}
\begin{tabularx}{\textwidth}{ccccl|rrrrr|>{\centering\arraybackslash}X}
        \toprule
        & & & & & \multicolumn{5}{c|}{$R(i)$ (seconds)} & \\
        \cmidrule(lr){6-10}
        Nodes & CPUs (per node) & Total CPUs & Int. & Strategy & Average & 50\%-ile & 75\%-ile & 95\%-ile & 99\%-ile & $\max c(i)$\\
        \midrule
        1 & 10 & 10 & 120 & baseline & 253.74 & 253.68 & 385.12 & 490.51 & 511.45 & 586.21 \\
        1 & 10 & 10 & 120 & FC & 49.15 & 1.68 & 33.12 & 337.01 & 446.11 & 548.03 \\
        2 & 10 & 20 & 60 & baseline & 106.39 & 106.54 & 167.49 & 220.35 & 240.22 & 317.15 \\
        2 & 10 & 20 & 60 & FC & 42.40 & 2.46 & 30.15 & 270.63 & 346.99 & 467.53 \\
        3 & 10 & 30 & 40 & baseline & 94.50 & 73.19 & 137.27 & 287.51 & 315.08 & 381.75 \\
        3 & 10 & 30 & 40 & FC & 35.73 & 5.03 & 41.94 & 203.59 & 281.38 & 364.24 \\
        4 & 10 & 40 & 30 & baseline & 87.96 & 54.84 & 147.22 & 283.36 & 315.95 & 376.84 \\
        4 & 10 & 40 & 30 & FC & 38.65 & 5.68 & 45.93 & 217.24 & 292.32 & 373.19 \\
        1 & 18 & 18 & 120 & baseline & 521.15 & 519.76 & 789.13 & 1 003.64 & 1 045.16 & 1 136.16 \\
        1 & 18 & 18 & 120 & FC & 108.96 & 6.00 & 59.48 & 803.26 & 1 063.21 & 1 232.69 \\
        2 & 18 & 36 & 60 & baseline & 250.52 & 251.49 & 381.16 & 487.78 & 518.81 & 609.21 \\
        2 & 18 & 36 & 60 & FC & 99.55 & 2.93 & 28.97 & 728.20 & 859.13 & 1 009.59 \\
        3 & 18 & 54 & 40 & baseline & 245.87 & 215.44 & 377.28 & 597.07 & 643.72 & 737.64 \\
        3 & 18 & 54 & 40 & FC & 68.62 & 6.00 & 54.02 & 443.97 & 638.19 & 756.19 \\
        4 & 18 & 72 & 30 & baseline & 239.86 & 193.97 & 406.44 & 599.57 & 649.21 & 723.27 \\
        4 & 18 & 72 & 30 & FC & 80.72 & 15.02 & 80.27 & 461.29 & 627.30 & 831.40 \\
        \bottomrule
    \end{tabularx}
\begin{tabularx}{\textwidth}{cccclc|rrrrr|>{\centering\arraybackslash}X}
        \toprule
        & & & & & & \multicolumn{5}{c|}{$R(i)$ (seconds)} & \\
        \cmidrule(lr){7-11}
        Nodes & CPUs (per node) & Total CPUs & Int. & Strategy & Exp. & Average & 50\%-ile & 75\%-ile & 95\%-ile & 99\%-ile & $\max c(i)$\\
        \midrule
        1 & 10 & 10 & 120 & baseline & 1 & 258.70 & 256.09 & 392.30 & 497.28 & 513.62 & 585.90 \\
        1 & 10 & 10 & 120 & baseline & 2 & 254.33 & 255.72 & 385.77 & 495.21 & 509.98 & 583.72 \\
        1 & 10 & 10 & 120 & baseline & 3 & 249.56 & 251.05 & 381.26 & 484.18 & 500.15 & 573.55 \\
        1 & 10 & 10 & 120 & baseline & 4 & 252.33 & 249.29 & 381.32 & 485.15 & 503.65 & 584.74 \\
        1 & 10 & 10 & 120 & baseline & 5 & 253.77 & 253.18 & 385.35 & 495.83 & 513.37 & 586.21 \\
        1 & 10 & 10 & 120 & FC & 1 & 51.78 & 3.00 & 37.66 & 341.80 & 450.44 & 548.03 \\
        1 & 10 & 10 & 120 & FC & 2 & 48.90 & 1.51 & 31.59 & 337.25 & 447.70 & 540.84 \\
        1 & 10 & 10 & 120 & FC & 3 & 47.97 & 1.39 & 30.57 & 330.41 & 441.03 & 535.71 \\
        1 & 10 & 10 & 120 & FC & 4 & 50.54 & 1.43 & 40.39 & 337.48 & 449.74 & 542.85 \\
        1 & 10 & 10 & 120 & FC & 5 & 46.58 & 1.42 & 27.38 & 324.21 & 435.95 & 531.08 \\
        2 & 10 & 20 & 60 & baseline & 1 & 109.72 & 107.91 & 171.46 & 229.80 & 241.80 & 315.67 \\
        2 & 10 & 20 & 60 & baseline & 2 & 104.68 & 109.56 & 165.15 & 212.39 & 222.84 & 295.87 \\
        2 & 10 & 20 & 60 & baseline & 3 & 106.95 & 107.81 & 164.49 & 224.08 & 238.40 & 310.33 \\
        2 & 10 & 20 & 60 & baseline & 4 & 106.80 & 107.67 & 167.31 & 218.39 & 232.23 & 307.37 \\
        2 & 10 & 20 & 60 & baseline & 5 & 103.78 & 98.11 & 167.64 & 229.71 & 246.45 & 317.15 \\
        2 & 10 & 20 & 60 & FC & 1 & 41.41 & 1.93 & 19.07 & 296.26 & 349.66 & 437.84 \\
        2 & 10 & 20 & 60 & FC & 2 & 47.00 & 4.33 & 51.65 & 285.69 & 350.43 & 438.06 \\
        2 & 10 & 20 & 60 & FC & 3 & 42.22 & 2.03 & 12.52 & 313.44 & 380.23 & 467.53 \\
        2 & 10 & 20 & 60 & FC & 4 & 40.63 & 2.04 & 15.66 & 281.18 & 328.06 & 406.67 \\
        2 & 10 & 20 & 60 & FC & 5 & 40.73 & 4.26 & 67.23 & 200.86 & 245.27 & 334.36 \\
        3 & 10 & 30 & 40 & baseline & 1 & 93.19 & 70.77 & 135.64 & 286.26 & 313.75 & 371.39 \\
        3 & 10 & 30 & 40 & baseline & 2 & 107.09 & 86.57 & 169.10 & 287.59 & 325.39 & 381.75 \\
        3 & 10 & 30 & 40 & baseline & 3 & 98.49 & 77.06 & 133.33 & 284.06 & 304.89 & 365.50 \\
        3 & 10 & 30 & 40 & baseline & 4 & 90.86 & 68.44 & 139.94 & 289.22 & 315.30 & 369.07 \\
        3 & 10 & 30 & 40 & baseline & 5 & 82.88 & 64.93 & 119.74 & 303.04 & 319.12 & 368.62 \\
        3 & 10 & 30 & 40 & FC & 1 & 35.93 & 4.61 & 48.71 & 174.32 & 295.60 & 364.24 \\
        3 & 10 & 30 & 40 & FC & 2 & 40.75 & 8.03 & 56.76 & 228.26 & 285.62 & 361.91 \\
        3 & 10 & 30 & 40 & FC & 3 & 32.83 & 5.05 & 37.99 & 182.84 & 269.12 & 354.12 \\
        3 & 10 & 30 & 40 & FC & 4 & 32.82 & 5.55 & 27.75 & 221.39 & 263.42 & 352.50 \\
        3 & 10 & 30 & 40 & FC & 5 & 36.34 & 3.79 & 43.46 & 229.69 & 288.36 & 350.24 \\
        4 & 10 & 40 & 30 & baseline & 1 & 93.13 & 52.94 & 172.84 & 270.22 & 313.79 & 369.19 \\
        4 & 10 & 40 & 30 & baseline & 2 & 82.81 & 47.48 & 125.82 & 287.08 & 303.34 & 369.78 \\
        4 & 10 & 40 & 30 & baseline & 3 & 93.11 & 69.47 & 165.26 & 279.45 & 318.58 & 373.91 \\
        4 & 10 & 40 & 30 & baseline & 4 & 89.08 & 57.92 & 152.82 & 276.28 & 315.86 & 376.84 \\
        4 & 10 & 40 & 30 & baseline & 5 & 81.64 & 54.61 & 125.15 & 290.89 & 318.26 & 369.19 \\
        4 & 10 & 40 & 30 & FC & 1 & 34.50 & 4.96 & 42.48 & 206.66 & 253.47 & 313.74 \\
        4 & 10 & 40 & 30 & FC & 2 & 44.79 & 10.89 & 56.63 & 237.54 & 296.61 & 363.75 \\
        4 & 10 & 40 & 30 & FC & 3 & 42.66 & 7.20 & 63.24 & 192.39 & 266.26 & 324.55 \\
        4 & 10 & 40 & 30 & FC & 4 & 37.48 & 5.25 & 30.81 & 266.83 & 306.10 & 373.19 \\
        4 & 10 & 40 & 30 & FC & 5 & 33.81 & 3.24 & 32.56 & 221.41 & 292.21 & 349.87 \\
        1 & 18 & 18 & 120 & baseline & 1 & 522.01 & 530.75 & 782.31 & 996.25 & 1 035.88 & 1 121.39 \\
        1 & 18 & 18 & 120 & baseline & 2 & 519.72 & 519.71 & 774.24 & 1 007.52 & 1 046.43 & 1 123.83 \\
        1 & 18 & 18 & 120 & baseline & 3 & 510.71 & 508.85 & 781.04 & 990.43 & 1 025.30 & 1 111.79 \\
        1 & 18 & 18 & 120 & baseline & 4 & 527.18 & 521.66 & 803.80 & 1 016.57 & 1 051.83 & 1 136.16 \\
        1 & 18 & 18 & 120 & baseline & 5 & 526.13 & 518.65 & 803.78 & 1 008.20 & 1 049.80 & 1 130.65 \\
        1 & 18 & 18 & 120 & FC & 1 & 111.55 & 6.02 & 62.64 & 827.02 & 1 084.09 & 1 216.00 \\
        1 & 18 & 18 & 120 & FC & 2 & 100.08 & 7.27 & 54.81 & 722.81 & 1 005.92 & 1 150.00 \\
        1 & 18 & 18 & 120 & FC & 3 & 115.44 & 4.67 & 63.31 & 855.26 & 1 102.78 & 1 232.69 \\
        1 & 18 & 18 & 120 & FC & 4 & 107.60 & 5.61 & 58.42 & 775.14 & 1 053.74 & 1 199.29 \\
        1 & 18 & 18 & 120 & FC & 5 & 110.12 & 5.92 & 57.32 & 821.24 & 1 076.47 & 1 212.14 \\
        \bottomrule
    \end{tabularx}
\begin{tabularx}{\textwidth}{cccclc|rrrrr|>{\centering\arraybackslash}X}
        \toprule
        & & & & & & \multicolumn{5}{c|}{$R(i)$ (seconds)} & \\
        \cmidrule(lr){7-11}
        Nodes & CPUs (per node) & Total CPUs & Int. & Strategy & Exp. & Average & 50\%-ile & 75\%-ile & 95\%-ile & 99\%-ile & $\max c(i)$\\
        \midrule
        2 & 18 & 36 & 60 & baseline & 1 & 252.61 & 257.73 & 386.53 & 486.38 & 513.20 & 593.55 \\
        2 & 18 & 36 & 60 & baseline & 2 & 249.82 & 250.08 & 376.92 & 490.16 & 512.13 & 585.58 \\
        2 & 18 & 36 & 60 & baseline & 3 & 246.20 & 245.94 & 374.04 & 481.82 & 499.38 & 581.16 \\
        2 & 18 & 36 & 60 & baseline & 4 & 248.05 & 247.31 & 375.07 & 490.75 & 524.18 & 608.34 \\
        2 & 18 & 36 & 60 & baseline & 5 & 255.90 & 254.93 & 391.11 & 492.95 & 526.50 & 609.21 \\
        2 & 18 & 36 & 60 & FC & 1 & 98.04 & 3.84 & 31.30 & 698.30 & 829.07 & 959.14 \\
        2 & 18 & 36 & 60 & FC & 2 & 95.77 & 2.58 & 27.79 & 703.91 & 870.71 & 1 009.59 \\
        2 & 18 & 36 & 60 & FC & 3 & 99.36 & 1.66 & 14.10 & 761.94 & 864.02 & 984.93 \\
        2 & 18 & 36 & 60 & FC & 4 & 100.90 & 7.29 & 39.91 & 725.70 & 827.61 & 957.11 \\
        2 & 18 & 36 & 60 & FC & 5 & 103.68 & 2.49 & 30.17 & 750.49 & 888.69 & 1 000.68 \\
        3 & 18 & 54 & 40 & baseline & 1 & 231.57 & 200.59 & 341.01 & 575.09 & 608.75 & 679.76 \\
        3 & 18 & 54 & 40 & baseline & 2 & 231.11 & 197.95 & 350.08 & 565.34 & 625.03 & 691.11 \\
        3 & 18 & 54 & 40 & baseline & 3 & 246.16 & 218.47 & 372.03 & 610.07 & 648.05 & 734.77 \\
        3 & 18 & 54 & 40 & baseline & 4 & 258.95 & 223.13 & 402.58 & 627.16 & 655.36 & 737.64 \\
        3 & 18 & 54 & 40 & baseline & 5 & 261.53 & 245.43 & 402.18 & 602.31 & 644.20 & 714.00 \\
        3 & 18 & 54 & 40 & FC & 1 & 82.16 & 33.23 & 65.55 & 475.27 & 633.09 & 709.73 \\
        3 & 18 & 54 & 40 & FC & 2 & 46.69 & 2.06 & 12.23 & 305.31 & 487.12 & 636.24 \\
        3 & 18 & 54 & 40 & FC & 3 & 73.42 & 13.21 & 60.53 & 449.07 & 656.60 & 725.34 \\
        3 & 18 & 54 & 40 & FC & 4 & 70.92 & 2.28 & 22.81 & 529.61 & 669.51 & 756.19 \\
        3 & 18 & 54 & 40 & FC & 5 & 69.91 & 11.12 & 65.72 & 421.67 & 632.94 & 708.62 \\
        4 & 18 & 72 & 30 & baseline & 1 & 239.26 & 196.36 & 399.71 & 598.52 & 653.55 & 714.78 \\
        4 & 18 & 72 & 30 & baseline & 2 & 249.16 & 206.87 & 415.26 & 583.50 & 659.08 & 723.27 \\
        4 & 18 & 72 & 30 & baseline & 3 & 223.05 & 160.92 & 394.13 & 597.61 & 642.25 & 710.45 \\
        4 & 18 & 72 & 30 & baseline & 4 & 248.46 & 205.67 & 411.71 & 609.66 & 637.48 & 714.32 \\
        4 & 18 & 72 & 30 & baseline & 5 & 239.36 & 200.59 & 407.53 & 555.00 & 643.18 & 714.21 \\
        4 & 18 & 72 & 30 & FC & 1 & 74.39 & 20.29 & 76.22 & 414.62 & 573.19 & 636.39 \\
        4 & 18 & 72 & 30 & FC & 2 & 78.24 & 16.86 & 82.12 & 434.48 & 603.06 & 684.62 \\
        4 & 18 & 72 & 30 & FC & 3 & 87.39 & 10.94 & 81.64 & 525.81 & 687.77 & 831.40 \\
        4 & 18 & 72 & 30 & FC & 4 & 72.09 & 7.35 & 72.41 & 417.60 & 628.79 & 688.31 \\
        4 & 18 & 72 & 30 & FC & 5 & 91.52 & 24.64 & 83.01 & 529.40 & 623.83 & 749.29 \\
        \bottomrule
    \end{tabularx}
